Aircraft Collision Avoidance Systems: Technological Challenges and Solutions on the Path to Regulatory Acceptance

Aircraft collision avoidance systems is critical to modern aviation. These systems are designed to predict potential collisions between aircraft and recommend appropriate avoidance actions. Creating effective collision avoidance systems requires solutions to a variety of technical challenges related to surveillance, decision making, and validation. These challenges have sparked significant research and development efforts over the past several decades that have resulted in a variety of proposed solutions. This article provides an overview of these challenges and solutions with an emphasis on those that have been put through a rigorous validation process and accepted by regulatory bodies. The challenges posed by the collision avoidance problem are often present in other domains, and aircraft collision avoidance systems can serve as case studies that provide valuable insights for a wide range of safety-critical systems.

==> aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}

\pgfdeclareshape{quadcopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathcircle{\pgfpoint{0}{0}}{0.08}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.025}
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{0.26}}
\pgfpathlineto{\pgfpoint{0.27}{0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{quadcopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{0.02}}
\pgfpathlineto{\pgfpoint{-0.3}{0.02}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.25}{0.02}}
\pgfpathlineto{\pgfpoint{0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.25}{0.02}}
\pgfpathlineto{\pgfpoint{-0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.35}{0.15}}
\pgfpathlineto{\pgfpoint{-0.15}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.15}{0.15}}
\pgfpathlineto{\pgfpoint{0.35}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0}{0.02}}
\pgfpathlineto{\pgfpoint{0}{0.1}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1}{0.1}}
\pgfpathlineto{\pgfpoint{0.1}{0.1}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathlineto{\pgfpoint{-1.5850}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.5183}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.4683}{0.7783}}
\pgfpathlineto{\pgfpoint{-1.4450}{0.7117}}
\pgfpathlineto{\pgfpoint{-1.4217}{0.6450}}
\pgfpathlineto{\pgfpoint{-1.4017}{0.5783}}
\pgfpathlineto{\pgfpoint{-1.3783}{0.5117}}
\pgfpathlineto{\pgfpoint{-1.3550}{0.4450}}
\pgfpathlineto{\pgfpoint{-1.3283}{0.3783}}
\pgfpathlineto{\pgfpoint{-1.2817}{0.3317}}
\pgfpathlineto{\pgfpoint{-1.2150}{0.3217}}
\pgfpathlineto{\pgfpoint{-1.1483}{0.3150}}
\pgfpathlineto{\pgfpoint{-1.0817}{0.3050}}
\pgfpathlineto{\pgfpoint{-1.0150}{0.2983}}
\pgfpathlineto{\pgfpoint{-0.9483}{0.2917}}
\pgfpathlineto{\pgfpoint{-0.8817}{0.2850}}
\pgfpathlineto{\pgfpoint{-0.8150}{0.2783}}
\pgfpathlineto{\pgfpoint{-0.7483}{0.2717}}
\pgfpathlineto{\pgfpoint{-0.6817}{0.2617}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.2550}}
\pgfpathlineto{\pgfpoint{-0.5483}{0.2483}}
\pgfpathlineto{\pgfpoint{-0.4817}{0.2417}}
\pgfpathlineto{\pgfpoint{-0.4150}{0.2350}}
\pgfpathlineto{\pgfpoint{-0.3483}{0.2283}}
\pgfpathlineto{\pgfpoint{-0.3050}{0.2883}}
\pgfpathlineto{\pgfpoint{-0.2617}{0.3550}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.4217}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.4783}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.5217}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.5483}}
\pgfpathlineto{\pgfpoint{0.0617}{0.5583}}
\pgfpathlineto{\pgfpoint{0.1283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.1950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.2617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.3117}{0.5850}}
\pgfpathlineto{\pgfpoint{0.3117}{0.6517}}
\pgfpathlineto{\pgfpoint{0.3150}{0.7183}}
\pgfpathlineto{\pgfpoint{0.2617}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1950}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1283}{0.7817}}
\pgfpathlineto{\pgfpoint{0.0617}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.3383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.4050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.4717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.5383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.7383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8683}{0.8050}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.8717}}
\pgfpathlineto{\pgfpoint{-0.8217}{0.9050}}
\pgfpathlineto{\pgfpoint{-0.7550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6883}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6217}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.5550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.4883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.4217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.3550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.1550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0217}{0.9117}}
\pgfpathlineto{\pgfpoint{0.0450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1117}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1783}{0.9117}}
\pgfpathlineto{\pgfpoint{0.2450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.3117}{0.9517}}
\pgfpathlineto{\pgfpoint{0.3783}{0.9717}}
\pgfpathlineto{\pgfpoint{0.4450}{0.9483}}
\pgfpathlineto{\pgfpoint{0.5083}{0.9117}}
\pgfpathlineto{\pgfpoint{0.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.6417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.8417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.0417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.2417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.4417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.6283}{0.8617}}
\pgfpathlineto{\pgfpoint{1.6083}{0.7950}}
\pgfpathlineto{\pgfpoint{1.5417}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4750}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.3417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.1417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.9417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.7417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.5417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.4750}{0.7717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.7050}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6383}}
\pgfpathlineto{\pgfpoint{0.4350}{0.5717}}
\pgfpathlineto{\pgfpoint{0.4950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.5617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.6283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.6950}{0.5583}}
\pgfpathlineto{\pgfpoint{0.7617}{0.5450}}
\pgfpathlineto{\pgfpoint{0.8283}{0.5217}}
\pgfpathlineto{\pgfpoint{0.8950}{0.4883}}
\pgfpathlineto{\pgfpoint{0.9617}{0.4450}}
\pgfpathlineto{\pgfpoint{1.0283}{0.3917}}
\pgfpathlineto{\pgfpoint{1.0950}{0.3317}}
\pgfpathlineto{\pgfpoint{1.1583}{0.2650}}
\pgfpathlineto{\pgfpoint{1.2117}{0.1983}}
\pgfpathlineto{\pgfpoint{1.2583}{0.1317}}
\pgfpathlineto{\pgfpoint{1.2983}{0.0650}}
\pgfpathlineto{\pgfpoint{1.3350}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.3617}{-0.0683}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.1350}}
\pgfpathlineto{\pgfpoint{1.3850}{-0.2017}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.2683}}
\pgfpathlineto{\pgfpoint{1.3650}{-0.3350}}
\pgfpathlineto{\pgfpoint{1.3283}{-0.4017}}
\pgfpathlineto{\pgfpoint{1.2650}{-0.4650}}
\pgfpathlineto{\pgfpoint{1.1983}{-0.5083}}
\pgfpathlineto{\pgfpoint{1.1317}{-0.5350}}
\pgfpathlineto{\pgfpoint{1.0650}{-0.5550}}
\pgfpathlineto{\pgfpoint{0.9983}{-0.5683}}
\pgfpathlineto{\pgfpoint{0.9317}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.8650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.8450}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.8617}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.8750}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.8917}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0750}{-0.8017}}
\pgfpathlineto{\pgfpoint{1.1050}{-0.7350}}
\pgfpathlineto{\pgfpoint{1.1717}{-0.7283}}
\pgfpathlineto{\pgfpoint{1.2050}{-0.7917}}
\pgfpathlineto{\pgfpoint{1.1883}{-0.8583}}
\pgfpathlineto{\pgfpoint{1.1383}{-0.9250}}
\pgfpathlineto{\pgfpoint{1.0717}{-0.9617}}
\pgfpathlineto{\pgfpoint{1.0050}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.9383}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8717}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.9517}}
\pgfpathlineto{\pgfpoint{-0.1950}{-0.9017}}
\pgfpathlineto{\pgfpoint{-0.2317}{-0.8350}}
\pgfpathlineto{\pgfpoint{-0.2383}{-0.7683}}
\pgfpathlineto{\pgfpoint{-0.1850}{-0.7217}}
\pgfpathlineto{\pgfpoint{-0.1217}{-0.7583}}
\pgfpathlineto{\pgfpoint{-0.0983}{-0.8250}}
\pgfpathlineto{\pgfpoint{-0.0317}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0350}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0783}{-0.8117}}
\pgfpathlineto{\pgfpoint{0.0917}{-0.7450}}
\pgfpathlineto{\pgfpoint{0.1083}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.1250}{-0.6117}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.5450}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.5183}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.4883}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.4450}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.3917}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.3283}}
\pgfpathlineto{\pgfpoint{-0.2417}{-0.2617}}
\pgfpathlineto{\pgfpoint{-0.2817}{-0.1950}}
\pgfpathlineto{\pgfpoint{-0.3117}{-0.1283}}
\pgfpathlineto{\pgfpoint{-0.3450}{-0.0717}}
\pgfpathlineto{\pgfpoint{-0.4117}{-0.0583}}
\pgfpathlineto{\pgfpoint{-0.4783}{-0.0450}}
\pgfpathlineto{\pgfpoint{-0.5450}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.6117}{-0.0183}}
\pgfpathlineto{\pgfpoint{-0.6783}{-0.0017}}
\pgfpathlineto{\pgfpoint{-0.7450}{0.0117}}
\pgfpathlineto{\pgfpoint{-0.8117}{0.0250}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.0383}}
\pgfpathlineto{\pgfpoint{-0.9450}{0.0517}}
\pgfpathlineto{\pgfpoint{-1.0117}{0.0650}}
\pgfpathlineto{\pgfpoint{-1.0783}{0.0783}}
\pgfpathlineto{\pgfpoint{-1.1450}{0.0917}}
\pgfpathlineto{\pgfpoint{-1.2117}{0.1050}}
\pgfpathlineto{\pgfpoint{-1.2783}{0.1183}}
\pgfpathlineto{\pgfpoint{-1.3450}{0.1317}}
\pgfpathlineto{\pgfpoint{-1.4117}{0.1450}}
\pgfpathlineto{\pgfpoint{-1.4783}{0.1583}}
\pgfpathlineto{\pgfpoint{-1.5450}{0.1750}}
\pgfpathlineto{\pgfpoint{-1.6117}{0.2050}}
\pgfpathlineto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{1.2217}{0.0117}}
\pgfpathlineto{\pgfpoint{1.2150}{0.0283}}
\pgfpathlineto{\pgfpoint{1.2050}{0.0450}}
\pgfpathlineto{\pgfpoint{1.1950}{0.0617}}
\pgfpathlineto{\pgfpoint{1.1850}{0.0783}}
\pgfpathlineto{\pgfpoint{1.1717}{0.0950}}
\pgfpathlineto{\pgfpoint{1.1617}{0.1117}}
\pgfpathlineto{\pgfpoint{1.1483}{0.1283}}
\pgfpathlineto{\pgfpoint{1.1350}{0.1450}}
\pgfpathlineto{\pgfpoint{1.1217}{0.1617}}
\pgfpathlineto{\pgfpoint{1.1083}{0.1783}}
\pgfpathlineto{\pgfpoint{1.0950}{0.1950}}
\pgfpathlineto{\pgfpoint{1.0817}{0.2117}}
\pgfpathlineto{\pgfpoint{1.0650}{0.2283}}
\pgfpathlineto{\pgfpoint{1.0517}{0.2450}}
\pgfpathlineto{\pgfpoint{1.0350}{0.2617}}
\pgfpathlineto{\pgfpoint{1.0183}{0.2783}}
\pgfpathlineto{\pgfpoint{1.0017}{0.2950}}
\pgfpathlineto{\pgfpoint{0.9850}{0.3083}}
\pgfpathlineto{\pgfpoint{0.9683}{0.3217}}
\pgfpathlineto{\pgfpoint{0.9517}{0.3350}}
\pgfpathlineto{\pgfpoint{0.9350}{0.3483}}
\pgfpathlineto{\pgfpoint{0.9183}{0.3617}}
\pgfpathlineto{\pgfpoint{0.9017}{0.3717}}
\pgfpathlineto{\pgfpoint{0.8850}{0.3850}}
\pgfpathlineto{\pgfpoint{0.8683}{0.3950}}
\pgfpathlineto{\pgfpoint{0.8517}{0.4050}}
\pgfpathlineto{\pgfpoint{0.8350}{0.4150}}
\pgfpathlineto{\pgfpoint{0.8183}{0.4217}}
\pgfpathlineto{\pgfpoint{0.8017}{0.4317}}
\pgfpathlineto{\pgfpoint{0.7850}{0.4383}}
\pgfpathlineto{\pgfpoint{0.7683}{0.4450}}
\pgfpathlineto{\pgfpoint{0.7517}{0.4517}}
\pgfpathlineto{\pgfpoint{0.7350}{0.4583}}
\pgfpathlineto{\pgfpoint{0.7183}{0.4617}}
\pgfpathlineto{\pgfpoint{0.7017}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6850}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6683}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4483}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.0150}}
\pgfpathlineto{\pgfpoint{0.6517}{-0.0017}}
\pgfpathlineto{\pgfpoint{0.6683}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.6850}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.7017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1850}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2017}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2183}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.2217}{0.0117}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.7917}{-0.8150}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.7817}{-0.7817}}
\pgfpathlineto{\pgfpoint{0.7783}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.7750}{-0.7483}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.7317}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.7150}}
\pgfpathlineto{\pgfpoint{0.7650}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.7617}{-0.6817}}
\pgfpathlineto{\pgfpoint{0.7583}{-0.6650}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.6483}}
\pgfpathlineto{\pgfpoint{0.7483}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.7450}{-0.6150}}
\pgfpathlineto{\pgfpoint{0.7417}{-0.5983}}
\pgfpathlineto{\pgfpoint{0.7317}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.7150}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6983}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6817}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6650}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6483}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5817}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5650}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5483}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4817}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4650}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4483}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4317}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4150}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3983}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3817}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3483}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3317}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2817}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2650}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2250}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.6083}}
\pgfpathlineto{\pgfpoint{0.2183}{-0.6250}}
\pgfpathlineto{\pgfpoint{0.2117}{-0.6417}}
\pgfpathlineto{\pgfpoint{0.2083}{-0.6583}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.6750}}
\pgfpathlineto{\pgfpoint{0.2017}{-0.6917}}
\pgfpathlineto{\pgfpoint{0.1983}{-0.7083}}
\pgfpathlineto{\pgfpoint{0.1950}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.1917}{-0.7417}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.7583}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.7750}}
\pgfpathlineto{\pgfpoint{0.1783}{-0.7917}}
\pgfpathlineto{\pgfpoint{0.1750}{-0.8083}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7550}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathlineto{\pgfpoint{-0.5617}{0.8450}}
\pgfpathlineto{\pgfpoint{-0.4950}{0.7883}}
\pgfpathlineto{\pgfpoint{-0.4283}{0.7217}}
\pgfpathlineto{\pgfpoint{-0.3617}{0.6550}}
\pgfpathlineto{\pgfpoint{-0.2950}{0.5883}}
\pgfpathlineto{\pgfpoint{-0.2317}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.2183}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.1950}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.1617}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.1083}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.0417}{0.8417}}
\pgfpathlineto{\pgfpoint{0.0250}{0.8517}}
\pgfpathlineto{\pgfpoint{0.0917}{0.8350}}
\pgfpathlineto{\pgfpoint{0.1583}{0.7783}}
\pgfpathlineto{\pgfpoint{0.2050}{0.7117}}
\pgfpathlineto{\pgfpoint{0.2317}{0.6450}}
\pgfpathlineto{\pgfpoint{0.2517}{0.5783}}
\pgfpathlineto{\pgfpoint{0.3050}{0.5983}}
\pgfpathlineto{\pgfpoint{0.3717}{0.6650}}
\pgfpathlineto{\pgfpoint{0.4383}{0.7317}}
\pgfpathlineto{\pgfpoint{0.5050}{0.7983}}
\pgfpathlineto{\pgfpoint{0.5717}{0.8483}}
\pgfpathlineto{\pgfpoint{0.6183}{0.8050}}
\pgfpathlineto{\pgfpoint{0.5683}{0.7383}}
\pgfpathlineto{\pgfpoint{0.5017}{0.6717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6050}}
\pgfpathlineto{\pgfpoint{0.3683}{0.5383}}
\pgfpathlineto{\pgfpoint{0.3017}{0.4717}}
\pgfpathlineto{\pgfpoint{0.2717}{0.4050}}
\pgfpathlineto{\pgfpoint{0.2683}{0.3383}}
\pgfpathlineto{\pgfpoint{0.2583}{0.2717}}
\pgfpathlineto{\pgfpoint{0.2417}{0.2050}}
\pgfpathlineto{\pgfpoint{0.2183}{0.1383}}
\pgfpathlineto{\pgfpoint{0.2217}{0.0717}}
\pgfpathlineto{\pgfpoint{0.2883}{0.0050}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.0617}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.1283}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.1950}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.2617}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.3283}}
\pgfpathlineto{\pgfpoint{0.5850}{-0.3850}}
\pgfpathlineto{\pgfpoint{0.5183}{-0.3483}}
\pgfpathlineto{\pgfpoint{0.4517}{-0.2817}}
\pgfpathlineto{\pgfpoint{0.3850}{-0.2150}}
\pgfpathlineto{\pgfpoint{0.3183}{-0.1483}}
\pgfpathlineto{\pgfpoint{0.2517}{-0.0817}}
\pgfpathlineto{\pgfpoint{0.1850}{-0.0150}}
\pgfpathlineto{\pgfpoint{0.1183}{ 0.0050}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.0583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.2583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.4583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.5250}}
\pgfpathlineto{\pgfpoint{0.1150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.6350}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.7783}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.1650}{-0.7683}}
\pgfpathlineto{\pgfpoint{0.0983}{-0.7383}}
\pgfpathlineto{\pgfpoint{0.0317}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.0350}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.1017}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.1683}{-0.7817}}
\pgfpathlineto{\pgfpoint{-0.2350}{-0.8117}}
\pgfpathlineto{\pgfpoint{-0.3017}{-0.8417}}
\pgfpathlineto{\pgfpoint{-0.3317}{-0.8150}}
\pgfpathlineto{\pgfpoint{-0.3250}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.2583}{-0.7050}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.6617}}
\pgfpathlineto{\pgfpoint{-0.1250}{-0.6150}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.5650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.3650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.1650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.1150}{0.0283}}
\pgfpathlineto{\pgfpoint{-0.1817}{-0.0117}}
\pgfpathlineto{\pgfpoint{-0.2483}{-0.0783}}
\pgfpathlineto{\pgfpoint{-0.3150}{-0.1450}}
\pgfpathlineto{\pgfpoint{-0.3817}{-0.2117}}
\pgfpathlineto{\pgfpoint{-0.4483}{-0.2783}}
\pgfpathlineto{\pgfpoint{-0.5150}{-0.3450}}
\pgfpathlineto{\pgfpoint{-0.5817}{-0.3850}}
\pgfpathlineto{\pgfpoint{-0.6150}{-0.3317}}
\pgfpathlineto{\pgfpoint{-0.5583}{-0.2650}}
\pgfpathlineto{\pgfpoint{-0.4917}{-0.1983}}
\pgfpathlineto{\pgfpoint{-0.4250}{-0.1317}}
\pgfpathlineto{\pgfpoint{-0.3583}{-0.0650}}
\pgfpathlineto{\pgfpoint{-0.2917}{0.0017}}
\pgfpathlineto{\pgfpoint{-0.2250}{0.0683}}
\pgfpathlineto{\pgfpoint{-0.1883}{0.1350}}
\pgfpathlineto{\pgfpoint{-0.2117}{0.2017}}
\pgfpathlineto{\pgfpoint{-0.2283}{0.2683}}
\pgfpathlineto{\pgfpoint{-0.2383}{0.3350}}
\pgfpathlineto{\pgfpoint{-0.2417}{0.4017}}
\pgfpathlineto{\pgfpoint{-0.2983}{0.4683}}
\pgfpathlineto{\pgfpoint{-0.3650}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.4317}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.4983}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.5650}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4509}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.4491}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.1055}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.1164}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3309}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.1200}}
\pgfpathlineto{\pgfpoint{-0.2945}{0.1109}}
\pgfpathlineto{\pgfpoint{-0.2764}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2436}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0018}}
\pgfpathlineto{\pgfpoint{-0.2491}{-0.0018}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0055}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0182}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3727}{0.1345}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1691}}
\pgfpathlineto{\pgfpoint{-0.3618}{0.1782}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.1855}}
\pgfpathlineto{\pgfpoint{-0.3345}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.1764}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.1673}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1582}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3327}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3600}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1527}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2818}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2782}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2873}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2964}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1327}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.2291}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0473}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0109}{0.1073}}
\pgfpathlineto{\pgfpoint{0.0255}{0.1036}}
\pgfpathlineto{\pgfpoint{0.0618}{0.0982}}
\pgfpathlineto{\pgfpoint{0.0982}{0.0909}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0818}}
\pgfpathlineto{\pgfpoint{0.1709}{0.0709}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0582}}
\pgfpathlineto{\pgfpoint{0.2436}{0.0418}}
\pgfpathlineto{\pgfpoint{0.2800}{0.0236}}
\pgfpathlineto{\pgfpoint{0.3164}{0.0036}}
\pgfpathlineto{\pgfpoint{0.3527}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3436}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.3073}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.2709}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.2345}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1618}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1255}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0891}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0527}{-0.1091}}
\pgfpathlineto{\pgfpoint{0.0164}{-0.1036}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.0945}}
\pgfpathlineto{\pgfpoint{-0.0564}{-0.0855}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.0582}}
\pgfpathlineto{\pgfpoint{-0.1655}{-0.0418}}
\pgfpathlineto{\pgfpoint{-0.2018}{-0.0200}}
\pgfpathlineto{\pgfpoint{-0.2236}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.1891}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.1527}{-0.0291}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.0473}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.0600}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.0909}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2109}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2836}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3200}{-0.0800}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3291}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.2927}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.2564}{ 0.0145}}
\pgfpathlineto{\pgfpoint{0.2200}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.1836}{-0.0382}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.1109}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.0745}{-0.0436}}
\pgfpathlineto{\pgfpoint{0.0382}{-0.0309}}
\pgfpathlineto{\pgfpoint{0.0018}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.0345}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.0600}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.2255}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2000}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1636}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.0909}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.0545}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.0491}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.0855}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1218}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1582}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1945}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2309}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1364}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.1745}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0836}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0655}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0473}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1691}}
\pgfpathlineto{\pgfpoint{-0.0509}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0255}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0109}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0473}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0836}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.1891}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.1945}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.2000}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.2055}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.2164}{-0.1164}}
\pgfpathlineto{\pgfpoint{0.2236}{-0.1255}}
\pgfpathlineto{\pgfpoint{0.2182}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.2127}{-0.1618}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1982}}
\pgfpathlineto{\pgfpoint{0.1818}{-0.2109}}
\pgfpathlineto{\pgfpoint{0.1636}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1455}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.0964}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.0782}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.0745}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0891}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1073}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1255}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0382}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1018}}
\pgfpathlineto{\pgfpoint{-0.0055}{-0.1091}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1273}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1455}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0582}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0273}{0.0182}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0455}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0491}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0436}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0309}{0.0109}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0182}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0800}{0.0400}}
\pgfpathlineto{\pgfpoint{0.0836}{0.0491}}
\pgfpathlineto{\pgfpoint{0.0909}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1091}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1273}{0.0545}}
\pgfpathlineto{\pgfpoint{0.1327}{0.0455}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0364}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0273}}
\pgfpathlineto{\pgfpoint{0.1291}{0.0182}}
\pgfpathlineto{\pgfpoint{0.1200}{0.0109}}
\pgfpathlineto{\pgfpoint{0.1109}{0.0091}}
\pgfpathlineto{\pgfpoint{0.1018}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0927}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0200}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0291}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0382}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0400}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3836}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3782}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3691}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3600}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3509}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3418}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.0836}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.0745}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.0655}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4291}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.0673}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.0764}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0855}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4509}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4691}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4782}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4873}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4818}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4727}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4636}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4545}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4455}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4255}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.4382}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.4309}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.4273}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.2236}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.3927}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0527}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.4309}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.4164}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.3982}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3873}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3800}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0655}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.3655}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3764}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3891}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3964}{0.0364}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4145}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0255}}
\pgfpathlineto{\pgfpoint{-0.4291}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0836}}
\pgfpathlineto{\pgfpoint{-0.3382}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.3400}{0.0691}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.0545}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3473}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1036}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.2745}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2618}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2600}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2927}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.0400}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.1036}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0855}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0673}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0709}{-0.1855}}
\pgfpathlineto{\pgfpoint{-0.0745}{-0.1909}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0982}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.0436}{ 0.0491}}
\pgfpathlineto{\pgfpoint{-0.0364}{ 0.0600}}
\pgfpathlineto{\pgfpoint{-0.0291}{ 0.0709}}
\pgfpathlineto{\pgfpoint{-0.0218}{ 0.0818}}
\pgfpathlineto{\pgfpoint{-0.0127}{ 0.0909}}
\pgfpathlineto{\pgfpoint{0.0036}{0.0891}}
\pgfpathlineto{\pgfpoint{0.0200}{0.0873}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0855}}
\pgfpathlineto{\pgfpoint{0.0509}{0.0818}}
\pgfpathlineto{\pgfpoint{0.0673}{0.0800}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0764}}
\pgfpathlineto{\pgfpoint{0.0964}{0.0727}}
\pgfpathlineto{\pgfpoint{0.1127}{0.0709}}
\pgfpathlineto{\pgfpoint{0.1255}{0.0655}}
\pgfpathlineto{\pgfpoint{0.1400}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1545}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1673}{0.0527}}
\pgfpathlineto{\pgfpoint{0.1818}{0.0491}}
\pgfpathlineto{\pgfpoint{0.1945}{0.0436}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0382}}
\pgfpathlineto{\pgfpoint{0.2200}{0.0327}}
\pgfpathlineto{\pgfpoint{0.2327}{0.0273}}
\pgfpathlineto{\pgfpoint{0.2364}{0.0200}}
\pgfpathlineto{\pgfpoint{0.2273}{0.0109}}
\pgfpathlineto{\pgfpoint{0.2182}{0.0018}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.0055}}
\pgfpathlineto{\pgfpoint{0.1964}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.1855}{-0.0200}}
\pgfpathlineto{\pgfpoint{0.1709}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0218}}
\pgfpathlineto{\pgfpoint{0.1400}{-0.0109}}
\pgfpathlineto{\pgfpoint{0.1309}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0036}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0036}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0000}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.0764}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.0691}{-0.0164}}
\pgfpathlineto{\pgfpoint{0.0691}{0.0018}}
\pgfpathlineto{\pgfpoint{0.0582}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0400}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0218}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0091}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.0018}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.0145}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.0255}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.0364}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1400}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1491}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1564}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1655}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4182}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1873}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1891}}
\pgfpathlineto{\pgfpoint{0.4127}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.1745}}
\pgfpathlineto{\pgfpoint{0.4091}{-0.1673}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1600}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1509}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1345}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.8120}{0.4500}}
\pgfpathlineto{\pgfpoint{0.8000}{0.4180}}
\pgfpathlineto{\pgfpoint{0.7800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7600}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7400}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7200}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7000}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6720}{0.3820}}
\pgfpathlineto{\pgfpoint{0.6660}{0.3420}}
\pgfpathlineto{\pgfpoint{0.6580}{0.3100}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{0.6100}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6000}{0.3100}}
\pgfpathlineto{\pgfpoint{0.5860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.3060}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1860}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1460}}
\pgfpathlineto{\pgfpoint{0.2840}{0.1140}}
\pgfpathlineto{\pgfpoint{0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0740}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0340}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0060}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0460}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0860}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.1260}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.1660}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.2060}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.2760}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.2780}}
\pgfpathlineto{\pgfpoint{0.4720}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.4920}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.5100}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5300}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5380}{-0.3340}}
\pgfpathlineto{\pgfpoint{0.5320}{-0.3740}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.4140}}
\pgfpathlineto{\pgfpoint{0.5400}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5600}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5800}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5940}{-0.4620}}
\pgfpathlineto{\pgfpoint{0.5880}{-0.4980}}
\pgfpathlineto{\pgfpoint{0.5680}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5480}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5140}{-0.5300}}
\pgfpathlineto{\pgfpoint{0.5080}{-0.5700}}
\pgfpathlineto{\pgfpoint{0.5040}{-0.6100}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.4940}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.4740}{-0.6980}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.6660}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2740}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2440}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.1980}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.1880}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.1780}{-0.7300}}
\pgfpathlineto{\pgfpoint{0.1660}{-0.7700}}
\pgfpathlineto{\pgfpoint{0.1540}{-0.8100}}
\pgfpathlineto{\pgfpoint{0.1380}{-0.8500}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.8900}}
\pgfpathlineto{\pgfpoint{0.1000}{-0.9260}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.9540}}
\pgfpathlineto{\pgfpoint{0.0600}{-0.9740}}
\pgfpathlineto{\pgfpoint{0.0400}{-0.9860}}
\pgfpathlineto{\pgfpoint{0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.9820}}
\pgfpathlineto{\pgfpoint{-0.0600}{-0.9620}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.9420}}
\pgfpathlineto{\pgfpoint{-0.1000}{-0.9100}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.8700}}
\pgfpathlineto{\pgfpoint{-0.1360}{-0.8300}}
\pgfpathlineto{\pgfpoint{-0.1500}{-0.7900}}
\pgfpathlineto{\pgfpoint{-0.1620}{-0.7500}}
\pgfpathlineto{\pgfpoint{-0.1740}{-0.7100}}
\pgfpathlineto{\pgfpoint{-0.1840}{-0.6700}}
\pgfpathlineto{\pgfpoint{-0.1940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.2740}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.2920}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4720}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.4760}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.4940}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.5100}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5940}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5540}}
\pgfpathlineto{\pgfpoint{-0.5180}{-0.5140}}
\pgfpathlineto{\pgfpoint{-0.5380}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5580}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5780}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5980}{-0.5020}}
\pgfpathlineto{\pgfpoint{-0.6080}{-0.4660}}
\pgfpathlineto{\pgfpoint{-0.5940}{-0.4340}}
\pgfpathlineto{\pgfpoint{-0.5740}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5540}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5340}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5320}{-0.3980}}
\pgfpathlineto{\pgfpoint{-0.5360}{-0.3580}}
\pgfpathlineto{\pgfpoint{-0.5400}{-0.3180}}
\pgfpathlineto{\pgfpoint{-0.5240}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.5060}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.4860}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.4740}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.4680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3880}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.2900}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.2700}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.2520}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2380}{-0.2980}}
\pgfpathlineto{\pgfpoint{-0.2400}{-0.2580}}
\pgfpathlineto{\pgfpoint{-0.2420}{-0.2180}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1780}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1380}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0980}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0580}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0180}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0220}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0620}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.1020}}
\pgfpathlineto{\pgfpoint{-0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.2840}{0.1100}}
\pgfpathlineto{\pgfpoint{-0.2980}{0.1380}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1780}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2180}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2580}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2980}}
\pgfpathlineto{\pgfpoint{-0.3080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.3180}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2780}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2380}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1980}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1580}}
\pgfpathlineto{\pgfpoint{-0.6100}{0.1180}}
\pgfpathlineto{\pgfpoint{-0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1900}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2300}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2700}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3100}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3500}}
\pgfpathlineto{\pgfpoint{-0.6620}{0.3900}}
\pgfpathlineto{\pgfpoint{-0.6740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.6940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7140}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7340}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7540}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4380}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4780}}
\pgfpathlineto{\pgfpoint{-0.7900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7700}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7500}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7300}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7100}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6780}{0.5140}}
\pgfpathlineto{\pgfpoint{-0.6820}{0.5540}}
\pgfpathlineto{\pgfpoint{-0.6880}{0.5940}}
\pgfpathlineto{\pgfpoint{-0.6920}{0.6340}}
\pgfpathlineto{\pgfpoint{-0.6800}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6580}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6420}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6220}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.5860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.2880}{0.7980}}
\pgfpathlineto{\pgfpoint{-0.2680}{0.8060}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.7940}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7540}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7140}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.6740}}
\pgfpathlineto{\pgfpoint{-0.2320}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.2120}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1920}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1800}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.1700}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.1600}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.1460}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.1320}{0.8420}}
\pgfpathlineto{\pgfpoint{-0.1140}{0.8820}}
\pgfpathlineto{\pgfpoint{-0.0940}{0.9180}}
\pgfpathlineto{\pgfpoint{-0.0740}{0.9500}}
\pgfpathlineto{\pgfpoint{-0.0540}{0.9700}}
\pgfpathlineto{\pgfpoint{-0.0340}{0.9860}}
\pgfpathlineto{\pgfpoint{-0.0140}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0060}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0260}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0460}{0.9820}}
\pgfpathlineto{\pgfpoint{0.0660}{0.9660}}
\pgfpathlineto{\pgfpoint{0.0860}{0.9460}}
\pgfpathlineto{\pgfpoint{0.1060}{0.9140}}
\pgfpathlineto{\pgfpoint{0.1260}{0.8780}}
\pgfpathlineto{\pgfpoint{0.1440}{0.8380}}
\pgfpathlineto{\pgfpoint{0.1580}{0.7980}}
\pgfpathlineto{\pgfpoint{0.1700}{0.7580}}
\pgfpathlineto{\pgfpoint{0.1820}{0.7180}}
\pgfpathlineto{\pgfpoint{0.1920}{0.6780}}
\pgfpathlineto{\pgfpoint{0.2040}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2240}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2360}{0.6700}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7100}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7500}}
\pgfpathlineto{\pgfpoint{0.2420}{0.7900}}
\pgfpathlineto{\pgfpoint{0.2620}{0.8060}}
\pgfpathlineto{\pgfpoint{0.2820}{0.7980}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.6860}}
\pgfpathlineto{\pgfpoint{0.2980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.6900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7700}}
\pgfpathlineto{\pgfpoint{0.6160}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6360}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6540}{0.7860}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7460}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7060}}
\pgfpathlineto{\pgfpoint{0.6580}{0.6660}}
\pgfpathlineto{\pgfpoint{0.6720}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6920}{0.6500}}
\pgfpathlineto{\pgfpoint{0.7020}{0.6300}}
\pgfpathlineto{\pgfpoint{0.6980}{0.5900}}
\pgfpathlineto{\pgfpoint{0.6920}{0.5500}}
\pgfpathlineto{\pgfpoint{0.6880}{0.5100}}
\pgfpathlineto{\pgfpoint{0.7020}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7220}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7420}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7620}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7820}{0.4980}}
\pgfpathlineto{\pgfpoint{0.8020}{0.4900}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4540}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4500}}
\pgfpathclose
\end{pgfscope}}}


==> collisionrate.tex <==
\begin{tikzpicture}
\begin{axis}[
  height = {7cm},
  ylabel = {\textcolor{pastelGreen}{Annual Jet Transport Flight Hours (millions)}},
  xmin = {1970},
  xmax = {2025},
  ymax = {80},
  axis y line*=right,
  axis x line=none,
  yticklabel style={pastelGreen, /pgf/number format/fixed},
  enlargelimits=false,
%   every outer y axis line/.append style={xshift=1cm},
  ymin = {0},
  width = {12cm},
  ybar
]

\addplot+[
  mark = {none},
  fill=pastelGreen!30,
  bar width=5.5pt,
  draw=none
] coordinates {
  (1970.0, 9.0)
  (1971.0, 9.5)
  (1972.0, 10.0)
  (1973.0, 10.5)
  (1974.0, 10.7)
  (1975.0, 11.0)
  (1976.0, 12.0)
  (1977.0, 12.5)
  (1978.0, 13.0)
  (1979.0, 13.7)
  (1980.0, 13.9)
  (1981.0, 13.9)
  (1982.0, 14.0)
  (1983.0, 14.5)
  (1984.0, 15.5)
  (1985.0, 16.0)
  (1986.0, 17.5)
  (1987.0, 18.5)
  (1988.0, 20.0)
  (1989.0, 21.0)
  (1990.0, 22.5)
  (1991.0, 22.8)
  (1992.0, 24.0)
  (1993.0, 25.5)
  (1994.0, 27.0)
  (1995.0, 28.5)
  (1996.0, 29.8)
  (1997.0, 31.5)
  (1998.0, 32.5)
  (1999.0, 34.3)
  (2000.0, 35.0)
  (2001.0, 34.1)
  (2002.0, 32.1)
  (2003.0, 33.9)
  (2004.0, 37.1)
  (2005.0, 40.0)
  (2006.0, 40.3)
  (2007.0, 43.0)
  (2008.0, 46.3)
  (2009.0, 45.6)
  (2010.0, 47.8)
  (2011.0, 50.9)
  (2012.0, 52.8)
  (2013.0, 54.9)
  (2014.0, 56.5)
  (2015.0, 60.0)
  (2016.0, 64.4)
  (2017.0, 67.4)
  (2018.0, 71.4)
  (2019.0, 71.9)
  (2020.0, 42.2)
  (2021.0, 46.9)
  (2022.0, 58.7)
  (2023.0, 71.5)
  (2024.0, 75.3)
  (2025.0, 75.3)
};

\node at (axis cs:1985,68) [anchor=south] {\textcolor{fignumcolor}{Mid-air Collision Rate}};
\node at (axis cs:1985,62) [anchor=south] {\textcolor{fignumcolor}{(10 year moving average)}};

\node at (axis cs:2012,36) {\textcolor{pastelGreen}{Worldwide Annual}};
\node at (axis cs:2012,30) {\textcolor{pastelGreen}{Jet Transport Flight Hours}};

\end{axis}

\begin{axis}[
  height = {7cm},
  xmin = {1970},
  xmax = {2025},
  ymax = {0.1},
  xlabel = {Year},
  yticklabel style={fignumcolor,/pgf/number format/fixed}, 
  xticklabel style={/pgf/number format/1000 sep=}, 
  enlargelimits=false,
  ymin = {0},
  width = {12cm},
  ytick pos=left,
  ylabel = {\textcolor{pastelBlue}{Midair Collision Rate (per million flight hours)}},
  xlabel = {Year},
  xticklabel shift={3pt}
]

\addplot+[
  mark = {none},
  fignumcolor,
  line width=2pt
] coordinates {
  (1970.0, 0.09709)
  (1971.0, 0.12376)
  (1972.0, 0.09921)
  (1973.0, 0.09852)
  (1974.0, 0.08380)
  (1975.0, 0.07264)
  (1976.0, 0.07709)
  (1977.0, 0.05066)
  (1978.0, 0.06623)
  (1979.0, 0.06256)
  (1980.0, 0.05993)
  (1981.0, 0.04125)
  (1982.0, 0.03994)
  (1983.0, 0.03096)
  (1984.0, 0.02985)
  (1985.0, 0.03597)
  (1986.0, 0.03460)
  (1987.0, 0.03322)
  (1988.0, 0.01905)
  (1989.0, 0.01214)
  (1990.0, 0.01153)
  (1991.0, 0.01097)
  (1992.0, 0.01560)
  (1993.0, 0.01968)
  (1994.0, 0.01862)
  (1995.0, 0.01320)
  (1996.0, 0.01252)
  (1997.0, 0.01188)
  (1998.0, 0.01132)
  (1999.0, 0.01078)
  (2000.0, 0.01031)
  (2001.0, 0.00993)
  (2002.0, 0.01289)
  (2003.0, 0.00941)
  (2004.0, 0.00912)
  (2005.0, 0.00882)
  (2006.0, 0.00855)
  (2007.0, 0.00828)
  (2008.0, 0.00798)
  (2009.0, 0.00774)
  (2010.0, 0.00750)
  (2011.0, 0.00719)
  (2012.0, 0.00457)
  (2013.0, 0.00436)
  (2014.0, 0.00418)
  (2015.0, 0.00602)
  (2016.0, 0.00383)
  (2017.0, 0.00366)
  (2018.0, 0.00350)
  (2019.0, 0.00334)
  (2020.0, 0.00338)
  (2021.0, 0.00340)
  (2022.0, 0.00168)
  (2023.0, 0.00164)
  (2024.0, 0.00159)
  (2025.0, 0.00155)
};

\addplot+[
    only marks,
    mark=*,
    mark options={fill=pastelRed, draw=none},
    mark size=2.5pt,
]
coordinates {
  (1971.0, 0.002)
  (1973.0, 0.002)
  (1976.0, 0.002)
  (1978.0, 0.002)
  (1979.0, 0.002)
  (1985.0, 0.002)
  (1986.0, 0.002)
  (1992.0, 0.002)
  (1993.0, 0.002)
  (1996.0, 0.002)
  (2002.0, 0.002)
  (2006.0, 0.002)
  (2012.0, 0.002)
  (2015.0, 0.002)
  (2025.0, 0.002)
};

\end{axis}
\end{tikzpicture}

==> vertical_logic_example.tex <==
\begin{tikzpicture}[]

\begin{axis} [height = {6cm}, ylabel = {Altitude (ft)}, title = {Vertical Profile}, xlabel = {Time (s)}, width = {13cm}, xticklabels={,,}, yticklabels={,,},legend columns=4, legend style={at={(1, 1.3)}, draw=none, fill=none, font=\footnotesize, /tikz/every even column/.append style={column sep=0.5cm}}, legend image post style={scale=1.0}]

\addlegendimage{area legend, fill=ra_1};
\addlegendentry{no advisory};
\addlegendimage{area legend, fill=ra_3};
\addlegendentry{do not descend};
\addlegendimage{area legend, fill=ra_4};
\addlegendentry{climb};
\addlegendimage{area legend, fill=ra_5};
\addlegendentry{strengthen climb};

\addplot+ [mark = {none}, black, line width=1pt]coordinates {
% (0.0, 4.989933998405547e-13)
% (1.0, 0.7721097101305343)
% (2.0, 3.0071632653911706)
% (3.0, 6.542610037579323)
% (4.0, 11.215900073312488)
% (5.0, 16.864483657228515)
% (6.0, 23.32581124407473)
% (7.0, 30.43733350728599)
% (8.0, 38.03650146442636)
% (9.0, 45.9607665679366)
% (10.0, 54.04758061675069)
% (11.0, 62.13439552701469)
% (12.0, 70.05866309166562)
% (13.0, 77.65783477538017)
% (14.0, 84.76936161601928)
% (15.0, 91.23069421001566)
% (16.0, 96.87928271320907)
% (17.0, 101.55257705746112)
% (18.0, 105.08802722940094)
% (19.0, 107.32308327250286)
% (20.0, 108.09519401656968)
% (21.0, 108.0951940165699)
% (22.0, 112.17005616538077)
% (23.0, 120.31977953946358)
% (24.0, 128.46950199763268)
% (25.0, 136.6192245091237)
% (26.0, 144.7689470996602)
% (27.0, 152.91866974557757)
% (28.0, 161.06839242956184)
% (29.0, 169.21811514210006)
% (30.0, 177.36783787693824)
% (31.0, 185.51756062932745)
% (32.0, 193.66728339682334)
% (33.0, 201.81700617733898)
% (34.0, 209.96672896338092)
% (35.0, 218.1164517412811)
% (36.0, 226.26599153964042)
% (37.0, 234.41158379817568)
% (38.0, 242.5460661254715)
% (39.0, 250.66227692736783)
% (40.0, 258.7530545918923)
% (41.0, 266.81123748639794)
% (42.0, 274.82966396721866)
% (43.0, 282.801172386295)
% (44.0, 290.71860109484624)
% (45.0, 298.5747884452218)
% (46.0, 306.36257279171093)
% (47.0, 314.07479249075504)
% (48.0, 321.7042859008134)
% (49.0, 329.2438913820259)
% (50.0, 336.68644729576386)
(51.0, 344.0247920041194)
(52.0, 351.2517638693562)
(53.0, 358.3602012533259)
(54.0, 365.34294251687436)
(55.0, 372.1928260194099)
(56.0, 378.9026901193583)
(57.0, 385.46537317791245)
(58.0, 391.8737135722203)
(59.0, 398.12054972321397)
(60.0, 404.19872006885964)
(61.0, 410.10306793969727)
(62.0, 415.8320174532256)
(63.0, 421.38556860937234)
(64.0, 426.76372141195503)
(65.0, 431.9664758688604)
(66.0, 436.9938319913477)
(67.0, 441.84578979242553)
(68.0, 446.5223492844853)
(69.0, 451.0235104766103)
(70.0, 455.3492733723255)
(71.0, 459.49963796914165)
(72.0, 463.4746042614868)
(73.0, 467.2741722465273)
(74.0, 470.8983419273361)
(75.0, 474.34711330749826)
(76.0, 477.62048638166186)
(77.0, 480.7184611350945)
(78.0, 483.6410375580951)
(79.0, 487.14180952008786)
(80.0, 491.30847618675455)
(81.0, 495.47514285342123)
(82.0, 499.6418095200879)
(83.0, 505.4751428534213)
(84.0, 512.9751428534213)
(85.0, 520.4751428534213)
(86.0, 527.9751428534213)
(87.0, 535.4751428534213)
(88.0, 542.9751428534213)
(89.0, 550.4751428534213)
(90.0, 557.9751428534213)
(91.0, 565.4751428534213)
(92.0, 572.9751428534213)
(93.0, 580.4751428534213)
(94.0, 587.9751428534213)
(95.0, 595.4751428534213)
(96.0, 602.9751428534213)
(97.0, 610.4751428534213)
(98.0, 617.9751428534213)
(99.0, 625.4751428534213)
(100.0, 632.9751428534213)
(101.0, 640.4751428534213)
(102.0, 647.9751428534213)
(103.0, 655.4751428534213)
(104.0, 662.9751428534213)
(105.0, 670.4751428534213)
(106.0, 677.9751428534213)
(107.0, 685.4751428534213)
(108.0, 692.9751428534213)
(109.0, 700.4751428534213)
(110.0, 707.9751428534213)
(111.0, 715.4751428534213)
(112.0, 722.9751428534213)
(113.0, 730.4751428534213)
(114.0, 737.9751428534213)
(115.0, 745.4751428534213)
(116.0, 752.9751428534213)
(117.0, 760.4751428534213)
(118.0, 767.9751428534213)
(119.0, 775.4751428534213)
(120.0, 782.9751428534213)
};
\addplot+ [mark = {none}, black, line width=1pt]coordinates {
% (236.0, 188.7059554210511)
% (235.0, 188.71111637634834)
% (234.0, 188.71111637634834)
% (233.0, 188.71111637634834)
% (232.0, 188.71111637634834)
% (231.0, 188.71111637634834)
% (230.0, 188.71111637634834)
% (229.0, 188.71111637634834)
% (228.0, 188.71111637634834)
% (227.0, 188.7332560410661)
% (226.0, 188.851655877954)
% (225.0, 189.05709222669333)
% (224.0, 189.27066272992505)
% (223.0, 189.46075945753722)
% (222.0, 190.69214024954448)
% (221.0, 193.24906111231434)
% (220.0, 195.13085089038117)
% (219.0, 196.171478944218)
% (218.0, 197.91308775140027)
% (217.0, 200.3522113775045)
% (216.0, 202.62116880061166)
% (215.0, 204.35390688732485)
% (214.0, 206.13792126822904)
% (213.0, 208.27359221351884)
% (212.0, 210.40185368737042)
% (211.0, 213.0821657104613)
% (210.0, 215.98569301490983)
% (209.0, 218.09282333109735)
% (208.0, 219.71487219607042)
% (207.0, 221.69730800907809)
% (206.0, 224.33195873455287)
% (205.0, 226.57748556502492)
% (204.0, 228.6603756829865)
% (203.0, 231.98533160225492)
% (202.0, 235.4551074735952)
% (201.0, 237.65521988777044)
% (200.0, 239.2103417615637)
% (199.0, 241.5188106492255)
% (198.0, 244.34019828438494)
% (197.0, 246.6816677635456)
% (196.0, 249.14804310084963)
% (195.0, 251.82419531054546)
% (194.0, 254.16494117927567)
% (193.0, 256.5230279390259)
% (192.0, 259.88764119915703)
% (191.0, 263.51788200636855)
% (190.0, 266.5722218784155)
% (189.0, 270.1285246770021)
% (188.0, 274.01601524650226)
% (187.0, 277.6496545693121)
% (186.0, 280.4575260497724)
% (185.0, 281.9061145963262)
(184.0, 283.8713119656913)
(183.0, 286.7332326823502)
(182.0, 288.52286399653775)
(181.0, 290.41835254917527)
(180.0, 293.90211213890774)
(179.0, 297.9576381049439)
(178.0, 301.86771715728736)
(177.0, 305.5991163690032)
(176.0, 309.1352139548978)
(175.0, 312.1650829603556)
(174.0, 315.14785798508245)
(173.0, 318.86251427642895)
(172.0, 322.5742388001292)
(171.0, 326.0004813176335)
(170.0, 329.8091939678972)
(169.0, 332.8447162137422)
(168.0, 334.7460286579139)
(167.0, 336.8506728221525)
(166.0, 339.0662178420568)
(165.0, 340.90016204818807)
(164.0, 342.9493151205456)
(163.0, 346.13128158830267)
(162.0, 349.34380818792437)
(161.0, 351.6188231294156)
(160.0, 353.95072684910855)
(159.0, 356.21008373281865)
(158.0, 358.03335778191394)
(157.0, 359.8076928812313)
(156.0, 361.3912679156303)
(155.0, 362.76924682122734)
(154.0, 364.94735963993656)
(153.0, 368.56587435196724)
(152.0, 371.82692465646795)
(151.0, 373.55532387703073)
(150.0, 375.8175724129812)
(149.0, 379.0422742329508)
(148.0, 381.26273252820937)
(147.0, 383.39157603149664)
(146.0, 386.44083430354016)
(145.0, 389.14254535290746)
(144.0, 391.8549340281026)
(143.0, 394.9378474874981)
(142.0, 397.8709786730564)
(141.0, 400.6172064556435)
(140.0, 403.6347472218719)
(139.0, 406.8478113772334)
(138.0, 409.385737079692)
(137.0, 412.023712834745)
(136.0, 415.16956395361416)
(135.0, 418.40685124576675)
(134.0, 422.1536348102201)
(133.0, 425.4360435589728)
(132.0, 427.7304193557056)
(131.0, 430.8845888560326)
(130.0, 434.79669430218104)
(129.0, 437.4816654929122)
(128.0, 439.49002664697304)
(127.0, 441.67937167120357)
(126.0, 443.09710919710136)
(125.0, 444.8437846116148)
(124.0, 447.7062374910726)
(123.0, 450.2457473906997)
(122.0, 452.86739262882924)
(121.0, 455.7854551582877)
(120.0, 457.9722948273806)
(119.0, 460.0601293442484)
(118.0, 463.18953696170337)
(117.0, 466.6951449216046)
(116.0, 469.93614844323855)
};
\node[aircraft side,fill=black,draw=black, minimum width=1.5cm,rotate=0,scale = 0.4] at (axis cs:51.0, 344.0247920041194) {};;
\node[aircraft side,fill=black,draw=black,minimum width=1.5cm,rotate=0,scale = 0.4,xscale=-1] at (axis cs:184.0, 283.8713119656913) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{ra_1={mark=none},ra_2={mark=*, style={ra_2, mark size=2}},ra_3={mark=*, style={ra_3, mark size=2}},ra_4={mark=*, style={ra_4, mark size=2}},ra_5={mark=*, style={ra_5, mark size=2}}}}] coordinates {
% (0.0, 4.989933998405547e-13) [ra_1]
% (1.0, 0.7721097101305343) [ra_1]
% (2.0, 3.0071632653911706) [ra_1]
% (3.0, 6.542610037579323) [ra_1]
% (4.0, 11.215900073312488) [ra_1]
% (5.0, 16.864483657228515) [ra_1]
% (6.0, 23.32581124407473) [ra_1]
% (7.0, 30.43733350728599) [ra_1]
% (8.0, 38.03650146442636) [ra_1]
% (9.0, 45.9607665679366) [ra_1]
% (10.0, 54.04758061675069) [ra_1]
% (11.0, 62.13439552701469) [ra_1]
% (12.0, 70.05866309166562) [ra_1]
% (13.0, 77.65783477538017) [ra_1]
% (14.0, 84.76936161601928) [ra_1]
% (15.0, 91.23069421001566) [ra_1]
% (16.0, 96.87928271320907) [ra_1]
% (17.0, 101.55257705746112) [ra_1]
% (18.0, 105.08802722940094) [ra_1]
% (19.0, 107.32308327250286) [ra_1]
% (20.0, 108.09519401656968) [ra_1]
% (21.0, 108.0951940165699) [ra_1]
% (22.0, 112.17005616538077) [ra_1]
% (23.0, 120.31977953946358) [ra_1]
% (24.0, 128.46950199763268) [ra_1]
% (25.0, 136.6192245091237) [ra_1]
% (26.0, 144.7689470996602) [ra_1]
% (27.0, 152.91866974557757) [ra_1]
% (28.0, 161.06839242956184) [ra_1]
% (29.0, 169.21811514210006) [ra_1]
% (30.0, 177.36783787693824) [ra_1]
% (31.0, 185.51756062932745) [ra_1]
% (32.0, 193.66728339682334) [ra_1]
% (33.0, 201.81700617733898) [ra_1]
% (34.0, 209.96672896338092) [ra_1]
% (35.0, 218.1164517412811) [ra_1]
% (36.0, 226.26599153964042) [ra_1]
% (37.0, 234.41158379817568) [ra_1]
% (38.0, 242.5460661254715) [ra_1]
% (39.0, 250.66227692736783) [ra_1]
% (40.0, 258.7530545918923) [ra_1]
% (41.0, 266.81123748639794) [ra_1]
% (42.0, 274.82966396721866) [ra_1]
% (43.0, 282.801172386295) [ra_1]
% (44.0, 290.71860109484624) [ra_1]
% (45.0, 298.5747884452218) [ra_1]
% (46.0, 306.36257279171093) [ra_1]
% (47.0, 314.07479249075504) [ra_1]
% (48.0, 321.7042859008134) [ra_1]
% (49.0, 329.2438913820259) [ra_1]
% (50.0, 336.68644729576386) [ra_1]
(51.0, 344.0247920041194) [ra_1]
(52.0, 351.2517638693562) [ra_1]
(53.0, 358.3602012533259) [ra_1]
(54.0, 365.34294251687436) [ra_1]
(55.0, 372.1928260194099) [ra_1]
(56.0, 378.9026901193583) [ra_1]
(57.0, 385.46537317791245) [ra_1]
(58.0, 391.8737135722203) [ra_1]
(59.0, 398.12054972321397) [ra_1]
(60.0, 404.19872006885964) [ra_1]
(61.0, 410.10306793969727) [ra_1]
(62.0, 415.8320174532256) [ra_1]
(63.0, 421.38556860937234) [ra_1]
(64.0, 426.76372141195503) [ra_1]
(65.0, 431.9664758688604) [ra_1]
(66.0, 436.9938319913477) [ra_1]
(67.0, 441.84578979242553) [ra_1]
(68.0, 446.5223492844853) [ra_1]
(69.0, 451.0235104766103) [ra_1]
(70.0, 455.3492733723255) [ra_1]
(71.0, 459.49963796914165) [ra_1]
(72.0, 463.4746042614868) [ra_1]
(73.0, 467.2741722465273) [ra_3]
(74.0, 470.8983419273361) [ra_3]
(75.0, 474.34711330749826) [ra_3]
(76.0, 477.62048638166186) [ra_3]
(77.0, 480.7184611350945) [ra_3]
(78.0, 483.6410375580951) [ra_3]
(79.0, 487.14180952008786) [ra_4]
(80.0, 491.30847618675455) [ra_4]
(81.0, 495.47514285342123) [ra_4]
(82.0, 499.6418095200879) [ra_4]
(83.0, 505.4751428534213) [ra_5]
(84.0, 512.9751428534213) [ra_5]
(85.0, 520.4751428534213) [ra_4]
(86.0, 527.9751428534213) [ra_4]
(87.0, 535.4751428534213) [ra_4]
(88.0, 542.9751428534213) [ra_4]
(89.0, 550.4751428534213) [ra_4]
(90.0, 557.9751428534213) [ra_4]
(91.0, 565.4751428534213) [ra_4]
(92.0, 572.9751428534213) [ra_4]
(93.0, 580.4751428534213) [ra_4]
(94.0, 587.9751428534213) [ra_4]
(95.0, 595.4751428534213) [ra_4]
(96.0, 602.9751428534213) [ra_1]
(97.0, 610.4751428534213) [ra_3]
(98.0, 617.9751428534213) [ra_3]
(99.0, 625.4751428534213) [ra_3]
(100.0, 632.9751428534213) [ra_3]
(101.0, 640.4751428534213) [ra_3]
(102.0, 647.9751428534213) [ra_3]
(103.0, 655.4751428534213) [ra_3]
(104.0, 662.9751428534213) [ra_3]
(105.0, 670.4751428534213) [ra_3]
(106.0, 677.9751428534213) [ra_3]
(107.0, 685.4751428534213) [ra_3]
(108.0, 692.9751428534213) [ra_1]
(109.0, 700.4751428534213) [ra_1]
(110.0, 707.9751428534213) [ra_1]
(111.0, 715.4751428534213) [ra_1]
(112.0, 722.9751428534213) [ra_1]
(113.0, 730.4751428534213) [ra_1]
(114.0, 737.9751428534213) [ra_1]
(115.0, 745.4751428534213) [ra_1]
(116.0, 752.9751428534213) [ra_1]
(117.0, 760.4751428534213) [ra_1]
(118.0, 767.9751428534213) [ra_1]
(119.0, 775.4751428534213) [ra_1]
(120.0, 782.9751428534213) [ra_1]
};
% \addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{ra_1={mark=none},ra_2={mark=*, style={ra_2, mark size=1}},ra_3={mark=*, style={ra_3, mark size=1}},ra_4={mark=*, style={ra_4, mark size=1}},ra_5={mark=*, style={ra_5, mark size=1}}}}] coordinates {
% (0.0, 188.7059554210511) [ra_1]
% (1.0, 188.71111637634834) [ra_1]
% (2.0, 188.71111637634834) [ra_1]
% (3.0, 188.71111637634834) [ra_1]
% (4.0, 188.71111637634834) [ra_1]
% (5.0, 188.71111637634834) [ra_1]
% (6.0, 188.71111637634834) [ra_1]
% (7.0, 188.71111637634834) [ra_1]
% (8.0, 188.71111637634834) [ra_1]
% (9.0, 188.7332560410661) [ra_1]
% (10.0, 188.851655877954) [ra_1]
% (11.0, 189.05709222669333) [ra_1]
% (12.0, 189.27066272992505) [ra_1]
% (13.0, 189.46075945753722) [ra_1]
% (14.0, 190.69214024954448) [ra_1]
% (15.0, 193.24906111231434) [ra_1]
% (16.0, 195.13085089038117) [ra_1]
% (17.0, 196.171478944218) [ra_1]
% (18.0, 197.91308775140027) [ra_1]
% (19.0, 200.3522113775045) [ra_1]
% (20.0, 202.62116880061166) [ra_1]
% (21.0, 204.35390688732485) [ra_1]
% (22.0, 206.13792126822904) [ra_1]
% (23.0, 208.27359221351884) [ra_1]
% (24.0, 210.40185368737042) [ra_1]
% (25.0, 213.0821657104613) [ra_1]
% (26.0, 215.98569301490983) [ra_1]
% (27.0, 218.09282333109735) [ra_1]
% (28.0, 219.71487219607042) [ra_1]
% (29.0, 221.69730800907809) [ra_1]
% (30.0, 224.33195873455287) [ra_1]
% (31.0, 226.57748556502492) [ra_1]
% (32.0, 228.6603756829865) [ra_1]
% (33.0, 231.98533160225492) [ra_1]
% (34.0, 235.4551074735952) [ra_1]
% (35.0, 237.65521988777044) [ra_1]
% (36.0, 239.2103417615637) [ra_1]
% (37.0, 241.5188106492255) [ra_1]
% (38.0, 244.34019828438494) [ra_1]
% (39.0, 246.6816677635456) [ra_1]
% (40.0, 249.14804310084963) [ra_1]
% (41.0, 251.82419531054546) [ra_1]
% (42.0, 254.16494117927567) [ra_1]
% (43.0, 256.5230279390259) [ra_1]
% (44.0, 259.88764119915703) [ra_1]
% (45.0, 263.51788200636855) [ra_1]
% (46.0, 266.5722218784155) [ra_1]
% (47.0, 270.1285246770021) [ra_1]
% (48.0, 274.01601524650226) [ra_1]
% (49.0, 277.6496545693121) [ra_1]
% (50.0, 280.4575260497724) [ra_1]
% (51.0, 281.9061145963262) [ra_1]
% (52.0, 283.8713119656913) [ra_1]
% (53.0, 286.7332326823502) [ra_1]
% (54.0, 288.52286399653775) [ra_1]
% (55.0, 290.41835254917527) [ra_1]
% (56.0, 293.90211213890774) [ra_1]
% (57.0, 297.9576381049439) [ra_1]
% (58.0, 301.86771715728736) [ra_1]
% (59.0, 305.5991163690032) [ra_1]
% (60.0, 309.1352139548978) [ra_1]
% (61.0, 312.1650829603556) [ra_1]
% (62.0, 315.14785798508245) [ra_1]
% (63.0, 318.86251427642895) [ra_1]
% (64.0, 322.5742388001292) [ra_1]
% (65.0, 326.0004813176335) [ra_1]
% (66.0, 329.8091939678972) [ra_1]
% (67.0, 332.8447162137422) [ra_1]
% (68.0, 334.7460286579139) [ra_1]
% (69.0, 336.8506728221525) [ra_1]
% (70.0, 339.0662178420568) [ra_1]
% (71.0, 340.90016204818807) [ra_1]
% (72.0, 342.9493151205456) [ra_1]
% (73.0, 346.13128158830267) [ra_1]
% (74.0, 349.34380818792437) [ra_1]
% (75.0, 351.6188231294156) [ra_1]
% (76.0, 353.95072684910855) [ra_1]
% (77.0, 356.21008373281865) [ra_1]
% (78.0, 358.03335778191394) [ra_1]
% (79.0, 359.8076928812313) [ra_1]
% (80.0, 361.3912679156303) [ra_1]
% (81.0, 362.76924682122734) [ra_1]
% (82.0, 364.94735963993656) [ra_1]
% (83.0, 368.56587435196724) [ra_1]
% (84.0, 371.82692465646795) [ra_1]
% (85.0, 373.55532387703073) [ra_1]
% (86.0, 375.8175724129812) [ra_1]
% (87.0, 379.0422742329508) [ra_1]
% (88.0, 381.26273252820937) [ra_1]
% (89.0, 383.39157603149664) [ra_1]
% (90.0, 386.44083430354016) [ra_1]
% (91.0, 389.14254535290746) [ra_1]
% (92.0, 391.8549340281026) [ra_1]
% (93.0, 394.9378474874981) [ra_1]
% (94.0, 397.8709786730564) [ra_1]
% (95.0, 400.6172064556435) [ra_1]
% (96.0, 403.6347472218719) [ra_1]
% (97.0, 406.8478113772334) [ra_1]
% (98.0, 409.385737079692) [ra_1]
% (99.0, 412.023712834745) [ra_1]
% (100.0, 415.16956395361416) [ra_1]
% (101.0, 418.40685124576675) [ra_1]
% (102.0, 422.1536348102201) [ra_1]
% (103.0, 425.4360435589728) [ra_1]
% (104.0, 427.7304193557056) [ra_1]
% (105.0, 430.8845888560326) [ra_1]
% (106.0, 434.79669430218104) [ra_1]
% (107.0, 437.4816654929122) [ra_1]
% (108.0, 439.49002664697304) [ra_1]
% (109.0, 441.67937167120357) [ra_1]
% (110.0, 443.09710919710136) [ra_1]
% (111.0, 444.8437846116148) [ra_1]
% (112.0, 447.7062374910726) [ra_1]
% (113.0, 450.2457473906997) [ra_1]
% (114.0, 452.86739262882924) [ra_1]
% (115.0, 455.7854551582877) [ra_1]
% (116.0, 457.9722948273806) [ra_1]
% (117.0, 460.0601293442484) [ra_1]
% (118.0, 463.18953696170337) [ra_1]
% (119.0, 466.6951449216046) [ra_1]
% (120.0, 469.93614844323855) [ra_1]
% };
\end{axis}

% Add ground track as inset
\begin{axis}[
    at={(rel axis cs:0.12,0.93)}, % Position in upper left of main plot
    anchor=north west,
    height=3.5cm, 
    width=3.5cm,
    axis equal=true,
    % ylabel={North (m)}, 
    title={Ground Track}, 
    % xlabel={East (m)},
    title style={font=\footnotesize},
    label style={font=\footnotesize},
    tick label style={font=\tiny},
    every axis plot/.append style={very thin},
    xticklabels={,,},
    yticklabels={,,},
    xtick=\empty,
    ytick=\empty
]
\addplot+ [mark = {none}, black]coordinates {
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(2.24682286985439e-14, 0.0)
(2.8356443927669857e-10, 0.0)
(8.581042743354945e-10, 0.0)
(1.4564191808195562e-9, 0.0)
(2.0834041488824113e-9, 0.0)
(2.7311121582355698e-9, 0.0)
(3.3948142149212653e-9, 0.0)
(4.07717898600406e-9, 0.0)
(4.7899175053900466e-9, 0.0)
(5.550796688940685e-9, 0.0)
(6.352765034365888e-9, 0.0)
(7.145454627545222e-9, 0.0)
(7.892952339582481e-9, 0.0)
(8.566678090808357e-9, 0.0)
(9.235126000913568e-9, 0.0)
(0.0010232812236060794, 0.0)
(0.02412488031546056, 0.0)
(0.10936389475141428, 0.0)
(0.2967949597228573, 0.0)
(0.6264728121829284, 0.0)
(1.138452307233115, 0.0)
(1.8727883659221196, 0.0)
(2.8695359403764087, 0.0)
(4.168749995204534, 0.0)
(5.810485498475025, 0.0)
(7.834797417742783, 0.0)
(10.281740718619211, 0.0)
(13.191370364601248, 0.0)
(16.603741317534144, 0.0)
(20.558908538425456, 0.0)
(25.096926988502535, 0.0)
(30.257851630486822, 0.0)
(36.0817374300523, 0.0)
(42.60863935723346, 0.0)
(49.878612386704816, 0.0)
(57.93171149288821, 0.0)
(66.80799162669925, 0.0)
(76.5475076402133, 0.0)
(87.19031413094046, 0.0)
(98.77646559326254, 0.0)
(111.33480318297927, 0.0)
(124.87414077209964, 0.0)
(139.39447836093495, 0.0)
(154.89581594957056, 0.0)
(171.37815353805416, 0.0)
(188.84149112641623, 0.0)
(207.2858287146779, 0.0)
(226.7111663028547, 0.0)
(247.11750389095846, 0.0)
(268.5048414789984, 0.0)
(290.873179066982, 0.0)
(314.2225166549154, 0.0)
(338.55285424280373, 0.0)
(363.86419183065135, 0.0)
(390.15652941846196, 0.0)
(417.4298670062389, 0.0)
(445.68420459398493, 0.0)
(474.91954218170264, 0.0)
(505.1358797693943, 0.0)
(536.3332173570618, 0.0)
(568.5115549447072, 0.0)
(601.670892532332, 0.0)
(635.8112301199377, 0.0)
(670.9325677075258, 0.0)
(707.0349052950976, 0.0)
(744.1182428826542, 0.0)
(782.1825804701965, 0.0)
(821.2279180577257, 0.0)
(861.2542556452427, 0.0)
(902.2615932327483, 0.0)
(944.2499308202433, 0.0)
(986.7287684077334, 0.0)
(1029.2076059952235, 0.0)
(1071.6864435827135, 0.0)
(1114.1652811702036, 0.0)
(1156.6441187576936, 0.0)
(1199.1229563451836, 0.0)
(1241.6017939326737, 0.0)
(1284.0806315201637, 0.0)
(1326.5594691076537, 0.0)
(1369.0383066951438, 0.0)
(1411.5171442826338, 0.0)
(1453.9959818701238, 0.0)
(1496.4748194576139, 0.0)
(1538.953657045104, 0.0)
(1581.432494632594, 0.0)
(1623.911332220084, 0.0)
(1666.390169807574, 0.0)
(1708.869007395064, 0.0)
(1751.347844982554, 0.0)
(1793.826682570044, 0.0)
(1836.3055201575341, 0.0)
(1878.7843577450242, 0.0)
(1921.2631953325142, 0.0)
(1963.7420329200042, 0.0)
(2006.2208705074943, 0.0)
(2048.6997080949845, 0.0)
(2091.1785456824746, 0.0)
(2133.6573832699646, 0.0)
(2176.1362208574546, 0.0)
};
\addplot+ [mark = {none}, black]coordinates {
(1862.233953186023, 2048.554490129249)
(1862.247035724649, 2048.5157015283958)
(1862.2760252491084, 2048.41753580379)
(1862.3189409139275, 2048.263032145591)
(1862.3687921516785, 2048.0809803776374)
(1862.4247897314829, 2047.8764722425212)
(1862.4921015479717, 2047.628848645539)
(1862.578483769115, 2047.3107665975463)
(1862.6928769225192, 2046.894762759082)
(1862.8406361460134, 2046.3672205504383)
(1863.0184417393025, 2045.7449704996602)
(1863.2109225166882, 2045.0846136444713)
(1863.3971900840481, 2044.4575608978726)
(1863.5670025833876, 2043.895907589702)
(1863.7218041738429, 2043.3916275250062)
(1863.8650824153135, 2042.9308650450866)
(1863.9987884674551, 2042.5056452852648)
(1864.1221237753148, 2042.1171466608675)
(1864.2341359480706, 2041.76729955971)
(1864.3354822060203, 2041.4530972431085)
(1864.4239357738509, 2041.180528353037)
(1864.4939409361489, 2040.9658574093728)
(1864.5443595708432, 2040.8118707522854)
(1864.5799547641948, 2040.703489745662)
(1864.6046755363827, 2040.6283704223606)
(1864.6195384422838, 2040.5832653340105)
(1864.6245214542976, 2040.568152775354)
(1864.6245214542976, 2040.568152775354)
(1864.6245214542976, 2040.568152775354)
(1864.6245214542976, 2040.568152775354)
(1864.6245214542976, 2040.568152775354)
(1864.6245214542976, 2040.568152775354)
(1864.6271908030728, 2040.5641439579051)
(1864.6234097418837, 2040.411063347305)
(1864.5493506574571, 2039.7124685438644)
(1864.2812138729864, 2038.1429267640458)
(1863.7305132470478, 2035.7645881363835)
(1862.9446269411703, 2032.801679601795)
(1862.0482359921061, 2029.2352580280765)
(1861.133135181873, 2024.8304682506946)
(1860.2729672857943, 2019.5621788899098)
(1859.5431636923904, 2013.7239287499451)
(1858.9730020156258, 2007.5478671745727)
(1858.5397671743353, 2000.8717196593611)
(1858.217381866193, 1993.300302548229)
(1858.0052415680302, 1984.603241530467)
(1857.9160077217489, 1974.6910444696355)
(1857.9574177361742, 1963.5141079672153)
(1858.1263066827046, 1951.2895790181092)
(1858.407735235487, 1938.4269300150786)
(1858.785319796585, 1925.092845004704)
(1859.2513439200072, 1911.1370348879443)
(1859.8004122329876, 1896.4489016747623)
(1860.4247821041165, 1881.0696565183957)
(1861.1192328744644, 1865.0061924576248)
(1861.883984173899, 1848.1611929890282)
(1862.7244157995744, 1830.3569818949175)
(1863.4928411696028, 1811.5970983444122)
(1863.5913516463863, 1792.2439549532285)
(1862.2013254540414, 1772.5994395640482)
(1859.1144249342337, 1752.599551319082)
(1854.9545547633013, 1731.9368521900665)
(1850.4670054328408, 1710.3157629583975)
(1846.024284891751, 1687.7816911090326)
(1842.1015237155618, 1664.5550338525609)
(1839.7580408397182, 1640.6782494504946)
(1839.9157867917766, 1616.2230874755815)
(1842.4407105135265, 1591.2847358099516)
(1846.2922361084784, 1565.7838632590679)
(1850.482096947664, 1539.450172538739)
(1854.6544715070604, 1512.09287465542)
(1858.7677841719803, 1483.8730901649606)
(1862.8158771031015, 1454.8982625301783)
(1866.8304095006326, 1425.0112028057224)
(1870.8447367784172, 1394.01625037154)
(1874.8847990491806, 1361.7442037468127)
(1878.9646504018579, 1328.1069557125738)
(1883.0733848966147, 1293.2233695528507)
(1887.1958582011523, 1257.255606975756)
(1891.340843260266, 1220.1646593755422)
(1895.5120397772794, 1181.963251204875)
(1899.65751717021, 1143.1915182725984)
(1903.6811148033962, 1104.8421537945146)
(1907.5261857269838, 1067.565574133857)
(1911.2108781890788, 1031.298165252229)
(1914.7648564960427, 995.8466726372266)
(1918.1945499091976, 961.2250608167758)
(1921.5048436223215, 927.4490436624058)
(1924.7052843079373, 894.4776905767042)
(1927.7956799411118, 862.3629044894226)
(1930.7719064927855, 831.1907470310016)
(1933.64154420236, 800.9197253036123)
(1936.4195945807642, 771.4238400374404)
(1939.1247394129787, 742.5301909591687)
(1942.0891800772956, 713.9358059434634)
(1946.08738357614, 685.1216050445079)
(1951.408778885067, 655.5841902407064)
(1957.4687569297912, 625.1575170127263)
(1963.7060538711794, 593.994139636185)
(1969.9697636387716, 562.2843444927222)
(1976.248591138913, 530.091192631348)
(1982.5216695868517, 497.5336657817204)
(1988.7536097384013, 464.81031510280945)
(1994.9314123852687, 432.0071928199322)
(2001.0580685541722, 399.12824710726414)
(2007.1075177314822, 366.3363142776842)
(2013.0155221442412, 334.0072308987087)
(2018.749341220348, 302.34961247972285)
(2024.330303438799, 271.27637716369543)
(2029.7801861713886, 240.69375455961298)
(2035.1156154701698, 210.53057203056264)
(2040.3568238281218, 180.69161011042112)
(2045.4911775324122, 151.26787184126397)
(2050.4613391585112, 122.60874996932084)
(2055.2472971072725, 94.84974361201355)
(2059.91445265662, 67.62910695466647)
(2064.5302792183325, 40.56671747653074)
(2068.893874150066, 13.528860574031004)
(2072.221755824252, -13.551428652813817)
(2073.654224549291, -40.47252777113273)
(2073.991411551777, -67.19632231505176)
};
\node[aircraft top,fill=black,draw=black, minimum width=1.5cm,rotate=0,scale = 0.15] at (axis cs:0.0, 0.0) {};;
\node[aircraft top,fill=black,draw=black,minimum width=1.5cm,rotate=-90,scale = 0.15] at (axis cs:1862.233953186023, 2048.554490129249) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{ra_1={mark=none},ra_2={mark=*, style={ra_2, mark size=1}},ra_3={mark=*, style={ra_3, mark size=1}},ra_4={mark=*, style={ra_4, mark size=1}},ra_5={mark=*, style={ra_5, mark size=1}}}}] coordinates {
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(2.24682286985439e-14, 0.0) [ra_1]
(2.8356443927669857e-10, 0.0) [ra_1]
(8.581042743354945e-10, 0.0) [ra_1]
(1.4564191808195562e-9, 0.0) [ra_1]
(2.0834041488824113e-9, 0.0) [ra_1]
(2.7311121582355698e-9, 0.0) [ra_1]
(3.3948142149212653e-9, 0.0) [ra_1]
(4.07717898600406e-9, 0.0) [ra_1]
(4.7899175053900466e-9, 0.0) [ra_1]
(5.550796688940685e-9, 0.0) [ra_1]
(6.352765034365888e-9, 0.0) [ra_1]
(7.145454627545222e-9, 0.0) [ra_1]
(7.892952339582481e-9, 0.0) [ra_1]
(8.566678090808357e-9, 0.0) [ra_1]
(9.235126000913568e-9, 0.0) [ra_1]
(0.0010232812236060794, 0.0) [ra_1]
(0.02412488031546056, 0.0) [ra_1]
(0.10936389475141428, 0.0) [ra_1]
(0.2967949597228573, 0.0) [ra_1]
(0.6264728121829284, 0.0) [ra_1]
(1.138452307233115, 0.0) [ra_1]
(1.8727883659221196, 0.0) [ra_1]
(2.8695359403764087, 0.0) [ra_1]
(4.168749995204534, 0.0) [ra_1]
(5.810485498475025, 0.0) [ra_1]
(7.834797417742783, 0.0) [ra_1]
(10.281740718619211, 0.0) [ra_1]
(13.191370364601248, 0.0) [ra_1]
(16.603741317534144, 0.0) [ra_1]
(20.558908538425456, 0.0) [ra_1]
(25.096926988502535, 0.0) [ra_1]
(30.257851630486822, 0.0) [ra_1]
(36.0817374300523, 0.0) [ra_1]
(42.60863935723346, 0.0) [ra_1]
(49.878612386704816, 0.0) [ra_1]
(57.93171149288821, 0.0) [ra_1]
(66.80799162669925, 0.0) [ra_1]
(76.5475076402133, 0.0) [ra_1]
(87.19031413094046, 0.0) [ra_1]
(98.77646559326254, 0.0) [ra_1]
(111.33480318297927, 0.0) [ra_1]
(124.87414077209964, 0.0) [ra_1]
(139.39447836093495, 0.0) [ra_1]
(154.89581594957056, 0.0) [ra_1]
(171.37815353805416, 0.0) [ra_1]
(188.84149112641623, 0.0) [ra_1]
(207.2858287146779, 0.0) [ra_1]
(226.7111663028547, 0.0) [ra_1]
(247.11750389095846, 0.0) [ra_1]
(268.5048414789984, 0.0) [ra_1]
(290.873179066982, 0.0) [ra_1]
(314.2225166549154, 0.0) [ra_1]
(338.55285424280373, 0.0) [ra_3]
(363.86419183065135, 0.0) [ra_3]
(390.15652941846196, 0.0) [ra_3]
(417.4298670062389, 0.0) [ra_3]
(445.68420459398493, 0.0) [ra_3]
(474.91954218170264, 0.0) [ra_3]
(505.1358797693943, 0.0) [ra_4]
(536.3332173570618, 0.0) [ra_4]
(568.5115549447072, 0.0) [ra_4]
(601.670892532332, 0.0) [ra_4]
(635.8112301199377, 0.0) [ra_5]
(670.9325677075258, 0.0) [ra_5]
(707.0349052950976, 0.0) [ra_4]
(744.1182428826542, 0.0) [ra_4]
(782.1825804701965, 0.0) [ra_4]
(821.2279180577257, 0.0) [ra_4]
(861.2542556452427, 0.0) [ra_4]
(902.2615932327483, 0.0) [ra_4]
(944.2499308202433, 0.0) [ra_4]
(986.7287684077334, 0.0) [ra_4]
(1029.2076059952235, 0.0) [ra_4]
(1071.6864435827135, 0.0) [ra_4]
(1114.1652811702036, 0.0) [ra_4]
(1156.6441187576936, 0.0) [ra_1]
(1199.1229563451836, 0.0) [ra_3]
(1241.6017939326737, 0.0) [ra_3]
(1284.0806315201637, 0.0) [ra_3]
(1326.5594691076537, 0.0) [ra_3]
(1369.0383066951438, 0.0) [ra_3]
(1411.5171442826338, 0.0) [ra_3]
(1453.9959818701238, 0.0) [ra_3]
(1496.4748194576139, 0.0) [ra_3]
(1538.953657045104, 0.0) [ra_3]
(1581.432494632594, 0.0) [ra_3]
(1623.911332220084, 0.0) [ra_3]
(1666.390169807574, 0.0) [ra_1]
(1708.869007395064, 0.0) [ra_1]
(1751.347844982554, 0.0) [ra_1]
(1793.826682570044, 0.0) [ra_1]
(1836.3055201575341, 0.0) [ra_1]
(1878.7843577450242, 0.0) [ra_1]
(1921.2631953325142, 0.0) [ra_1]
(1963.7420329200042, 0.0) [ra_1]
(2006.2208705074943, 0.0) [ra_1]
(2048.6997080949845, 0.0) [ra_1]
(2091.1785456824746, 0.0) [ra_1]
(2133.6573832699646, 0.0) [ra_1]
(2176.1362208574546, 0.0) [ra_1]
};
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{ra_1={mark=none},ra_2={mark=*, style={ra_2, mark size=1}},ra_3={mark=*, style={ra_3, mark size=1}},ra_4={mark=*, style={ra_4, mark size=1}},ra_5={mark=*, style={ra_5, mark size=1}}}}] coordinates {
(1862.233953186023, 2048.554490129249) [ra_1]
(1862.247035724649, 2048.5157015283958) [ra_1]
(1862.2760252491084, 2048.41753580379) [ra_1]
(1862.3189409139275, 2048.263032145591) [ra_1]
(1862.3687921516785, 2048.0809803776374) [ra_1]
(1862.4247897314829, 2047.8764722425212) [ra_1]
(1862.4921015479717, 2047.628848645539) [ra_1]
(1862.578483769115, 2047.3107665975463) [ra_1]
(1862.6928769225192, 2046.894762759082) [ra_1]
(1862.8406361460134, 2046.3672205504383) [ra_1]
(1863.0184417393025, 2045.7449704996602) [ra_1]
(1863.2109225166882, 2045.0846136444713) [ra_1]
(1863.3971900840481, 2044.4575608978726) [ra_1]
(1863.5670025833876, 2043.895907589702) [ra_1]
(1863.7218041738429, 2043.3916275250062) [ra_1]
(1863.8650824153135, 2042.9308650450866) [ra_1]
(1863.9987884674551, 2042.5056452852648) [ra_1]
(1864.1221237753148, 2042.1171466608675) [ra_1]
(1864.2341359480706, 2041.76729955971) [ra_1]
(1864.3354822060203, 2041.4530972431085) [ra_1]
(1864.4239357738509, 2041.180528353037) [ra_1]
(1864.4939409361489, 2040.9658574093728) [ra_1]
(1864.5443595708432, 2040.8118707522854) [ra_1]
(1864.5799547641948, 2040.703489745662) [ra_1]
(1864.6046755363827, 2040.6283704223606) [ra_1]
(1864.6195384422838, 2040.5832653340105) [ra_1]
(1864.6245214542976, 2040.568152775354) [ra_1]
(1864.6245214542976, 2040.568152775354) [ra_1]
(1864.6245214542976, 2040.568152775354) [ra_1]
(1864.6245214542976, 2040.568152775354) [ra_1]
(1864.6245214542976, 2040.568152775354) [ra_1]
(1864.6245214542976, 2040.568152775354) [ra_1]
(1864.6271908030728, 2040.5641439579051) [ra_1]
(1864.6234097418837, 2040.411063347305) [ra_1]
(1864.5493506574571, 2039.7124685438644) [ra_1]
(1864.2812138729864, 2038.1429267640458) [ra_1]
(1863.7305132470478, 2035.7645881363835) [ra_1]
(1862.9446269411703, 2032.801679601795) [ra_1]
(1862.0482359921061, 2029.2352580280765) [ra_1]
(1861.133135181873, 2024.8304682506946) [ra_1]
(1860.2729672857943, 2019.5621788899098) [ra_1]
(1859.5431636923904, 2013.7239287499451) [ra_1]
(1858.9730020156258, 2007.5478671745727) [ra_1]
(1858.5397671743353, 2000.8717196593611) [ra_1]
(1858.217381866193, 1993.300302548229) [ra_1]
(1858.0052415680302, 1984.603241530467) [ra_1]
(1857.9160077217489, 1974.6910444696355) [ra_1]
(1857.9574177361742, 1963.5141079672153) [ra_1]
(1858.1263066827046, 1951.2895790181092) [ra_1]
(1858.407735235487, 1938.4269300150786) [ra_1]
(1858.785319796585, 1925.092845004704) [ra_1]
(1859.2513439200072, 1911.1370348879443) [ra_1]
(1859.8004122329876, 1896.4489016747623) [ra_1]
(1860.4247821041165, 1881.0696565183957) [ra_1]
(1861.1192328744644, 1865.0061924576248) [ra_1]
(1861.883984173899, 1848.1611929890282) [ra_1]
(1862.7244157995744, 1830.3569818949175) [ra_1]
(1863.4928411696028, 1811.5970983444122) [ra_1]
(1863.5913516463863, 1792.2439549532285) [ra_1]
(1862.2013254540414, 1772.5994395640482) [ra_1]
(1859.1144249342337, 1752.599551319082) [ra_1]
(1854.9545547633013, 1731.9368521900665) [ra_1]
(1850.4670054328408, 1710.3157629583975) [ra_1]
(1846.024284891751, 1687.7816911090326) [ra_1]
(1842.1015237155618, 1664.5550338525609) [ra_1]
(1839.7580408397182, 1640.6782494504946) [ra_1]
(1839.9157867917766, 1616.2230874755815) [ra_1]
(1842.4407105135265, 1591.2847358099516) [ra_1]
(1846.2922361084784, 1565.7838632590679) [ra_1]
(1850.482096947664, 1539.450172538739) [ra_1]
(1854.6544715070604, 1512.09287465542) [ra_1]
(1858.7677841719803, 1483.8730901649606) [ra_1]
(1862.8158771031015, 1454.8982625301783) [ra_1]
(1866.8304095006326, 1425.0112028057224) [ra_1]
(1870.8447367784172, 1394.01625037154) [ra_1]
(1874.8847990491806, 1361.7442037468127) [ra_1]
(1878.9646504018579, 1328.1069557125738) [ra_1]
(1883.0733848966147, 1293.2233695528507) [ra_1]
(1887.1958582011523, 1257.255606975756) [ra_1]
(1891.340843260266, 1220.1646593755422) [ra_1]
(1895.5120397772794, 1181.963251204875) [ra_1]
(1899.65751717021, 1143.1915182725984) [ra_1]
(1903.6811148033962, 1104.8421537945146) [ra_1]
(1907.5261857269838, 1067.565574133857) [ra_1]
(1911.2108781890788, 1031.298165252229) [ra_1]
(1914.7648564960427, 995.8466726372266) [ra_1]
(1918.1945499091976, 961.2250608167758) [ra_1]
(1921.5048436223215, 927.4490436624058) [ra_1]
(1924.7052843079373, 894.4776905767042) [ra_1]
(1927.7956799411118, 862.3629044894226) [ra_1]
(1930.7719064927855, 831.1907470310016) [ra_1]
(1933.64154420236, 800.9197253036123) [ra_1]
(1936.4195945807642, 771.4238400374404) [ra_1]
(1939.1247394129787, 742.5301909591687) [ra_1]
(1942.0891800772956, 713.9358059434634) [ra_1]
(1946.08738357614, 685.1216050445079) [ra_1]
(1951.408778885067, 655.5841902407064) [ra_1]
(1957.4687569297912, 625.1575170127263) [ra_1]
(1963.7060538711794, 593.994139636185) [ra_1]
(1969.9697636387716, 562.2843444927222) [ra_1]
(1976.248591138913, 530.091192631348) [ra_1]
(1982.5216695868517, 497.5336657817204) [ra_1]
(1988.7536097384013, 464.81031510280945) [ra_1]
(1994.9314123852687, 432.0071928199322) [ra_1]
(2001.0580685541722, 399.12824710726414) [ra_1]
(2007.1075177314822, 366.3363142776842) [ra_1]
(2013.0155221442412, 334.0072308987087) [ra_1]
(2018.749341220348, 302.34961247972285) [ra_1]
(2024.330303438799, 271.27637716369543) [ra_1]
(2029.7801861713886, 240.69375455961298) [ra_1]
(2035.1156154701698, 210.53057203056264) [ra_1]
(2040.3568238281218, 180.69161011042112) [ra_1]
(2045.4911775324122, 151.26787184126397) [ra_1]
(2050.4613391585112, 122.60874996932084) [ra_1]
(2055.2472971072725, 94.84974361201355) [ra_1]
(2059.91445265662, 67.62910695466647) [ra_1]
(2064.5302792183325, 40.56671747653074) [ra_1]
(2068.893874150066, 13.528860574031004) [ra_1]
(2072.221755824252, -13.551428652813817) [ra_1]
(2073.654224549291, -40.47252777113273) [ra_1]
(2073.991411551777, -67.19632231505176) [ra_1]
};
\end{axis}

\end{tikzpicture}


==> vertical_logic_example_old.tex <==
\begin{tikzpicture}[]
% \nextgroupplot [height = {6cm}, title = {KEY}, hide axis = {true}, width = {5cm}, enlargelimits = false, axis on top]\addplot [point meta min=-2.0, point meta max=2.0] graphics [xmin=-2, xmax=2, ymin=-2, ymax=2] {blank.png};
% \addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{ra_1={mark=square, style={black, mark options={fill=ra_1}, mark size=6}},ra_2={style={ra_2, mark size=6}},ra_3={style={ra_3, mark size=6}},ra_4={style={ra_4, mark size=6}},ra_5={style={ra_5, mark size=6}}}}] coordinates {
% (-1.5, 1.65) [ra_1]
% (-1.5, 1.15) [ra_2]
% (-1.5, 0.65) [ra_3]
% (-1.5, 0.15) [ra_4]
% (-1.5, -0.35) [ra_5]
% };
% \node at (axis description cs:0.15, 0.915) [black,anchor=west] {\footnotesize RA 1: COC };
% \node at (axis description cs:0.15, 0.79) [black,anchor=west] {\footnotesize RA 2: DNC };
% \node at (axis description cs:0.15, 0.665) [black,anchor=west] {\footnotesize RA 3: DND};
% \node at (axis description cs:0.15, 0.54) [black,anchor=west] {\footnotesize RA 4: CL250};
% \node at (axis description cs:0.15, 0.415) [black,anchor=west] {\footnotesize RA 5: SCL450 };
\begin{groupplot}[group style={horizontal sep=1.7cm, group size=2 by 1}]

\nextgroupplot [height = {3.5cm}, axis equal = {true}, ylabel = {North (m)}, title = {Ground Track}, xlabel = {East (m)}, width = {3.5cm}, legend columns=4, legend style={at={(2.3, 1.3)}, draw=none, fill=none, font=\footnotesize, /tikz/every even column/.append style={column sep=0.5cm}}, legend image post style={scale=1.0}]

% \addlegendimage{area legend, fill=ra_1};

% \addlegendentry{no advisory};

% \addlegendimage{area legend, fill=ra_3};

% \addlegendentry{do not descend};

% \addlegendimage{area legend, fill=ra_4};

% \addlegendentry{climb};

% \addlegendimage{area legend, fill=ra_5};

% \addlegendentry{strengthen climb};

\addplot+ [mark = {none}, black]coordinates {
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(2.24682286985439e-14, 0.0)
(2.8356443927669857e-10, 0.0)
(8.581042743354945e-10, 0.0)
(1.4564191808195562e-9, 0.0)
(2.0834041488824113e-9, 0.0)
(2.7311121582355698e-9, 0.0)
(3.3948142149212653e-9, 0.0)
(4.07717898600406e-9, 0.0)
(4.7899175053900466e-9, 0.0)
(5.550796688940685e-9, 0.0)
(6.352765034365888e-9, 0.0)
(7.145454627545222e-9, 0.0)
(7.892952339582481e-9, 0.0)
(8.566678090808357e-9, 0.0)
(9.235126000913568e-9, 0.0)
(0.0010232812236060794, 0.0)
(0.02412488031546056, 0.0)
(0.10936389475141428, 0.0)
(0.2967949597228573, 0.0)
(0.6264728121829284, 0.0)
(1.138452307233115, 0.0)
(1.8727883659221196, 0.0)
(2.8695359403764087, 0.0)
(4.168749995204534, 0.0)
(5.810485498475025, 0.0)
(7.834797417742783, 0.0)
(10.281740718619211, 0.0)
(13.191370364601248, 0.0)
(16.603741317534144, 0.0)
(20.558908538425456, 0.0)
(25.096926988502535, 0.0)
(30.257851630486822, 0.0)
(36.0817374300523, 0.0)
(42.60863935723346, 0.0)
(49.878612386704816, 0.0)
(57.93171149288821, 0.0)
(66.80799162669925, 0.0)
(76.5475076402133, 0.0)
(87.19031413094046, 0.0)
(98.77646559326254, 0.0)
(111.33480318297927, 0.0)
(124.87414077209964, 0.0)
(139.39447836093495, 0.0)
(154.89581594957056, 0.0)
(171.37815353805416, 0.0)
(188.84149112641623, 0.0)
(207.2858287146779, 0.0)
(226.7111663028547, 0.0)
(247.11750389095846, 0.0)
(268.5048414789984, 0.0)
(290.873179066982, 0.0)
(314.2225166549154, 0.0)
(338.55285424280373, 0.0)
(363.86419183065135, 0.0)
(390.15652941846196, 0.0)
(417.4298670062389, 0.0)
(445.68420459398493, 0.0)
(474.91954218170264, 0.0)
(505.1358797693943, 0.0)
(536.3332173570618, 0.0)
(568.5115549447072, 0.0)
(601.670892532332, 0.0)
(635.8112301199377, 0.0)
(670.9325677075258, 0.0)
(707.0349052950976, 0.0)
(744.1182428826542, 0.0)
(782.1825804701965, 0.0)
(821.2279180577257, 0.0)
(861.2542556452427, 0.0)
(902.2615932327483, 0.0)
(944.2499308202433, 0.0)
(986.7287684077334, 0.0)
(1029.2076059952235, 0.0)
(1071.6864435827135, 0.0)
(1114.1652811702036, 0.0)
(1156.6441187576936, 0.0)
(1199.1229563451836, 0.0)
(1241.6017939326737, 0.0)
(1284.0806315201637, 0.0)
(1326.5594691076537, 0.0)
(1369.0383066951438, 0.0)
(1411.5171442826338, 0.0)
(1453.9959818701238, 0.0)
(1496.4748194576139, 0.0)
(1538.953657045104, 0.0)
(1581.432494632594, 0.0)
(1623.911332220084, 0.0)
(1666.390169807574, 0.0)
(1708.869007395064, 0.0)
(1751.347844982554, 0.0)
(1793.826682570044, 0.0)
(1836.3055201575341, 0.0)
(1878.7843577450242, 0.0)
(1921.2631953325142, 0.0)
(1963.7420329200042, 0.0)
(2006.2208705074943, 0.0)
(2048.6997080949845, 0.0)
(2091.1785456824746, 0.0)
(2133.6573832699646, 0.0)
(2176.1362208574546, 0.0)
};
\addplot+ [mark = {none}, black]coordinates {
(1862.233953186023, 2048.554490129249)
(1862.247035724649, 2048.5157015283958)
(1862.2760252491084, 2048.41753580379)
(1862.3189409139275, 2048.263032145591)
(1862.3687921516785, 2048.0809803776374)
(1862.4247897314829, 2047.8764722425212)
(1862.4921015479717, 2047.628848645539)
(1862.578483769115, 2047.3107665975463)
(1862.6928769225192, 2046.894762759082)
(1862.8406361460134, 2046.3672205504383)
(1863.0184417393025, 2045.7449704996602)
(1863.2109225166882, 2045.0846136444713)
(1863.3971900840481, 2044.4575608978726)
(1863.5670025833876, 2043.895907589702)
(1863.7218041738429, 2043.3916275250062)
(1863.8650824153135, 2042.9308650450866)
(1863.9987884674551, 2042.5056452852648)
(1864.1221237753148, 2042.1171466608675)
(1864.2341359480706, 2041.76729955971)
(1864.3354822060203, 2041.4530972431085)
(1864.4239357738509, 2041.180528353037)
(1864.4939409361489, 2040.9658574093728)
(1864.5443595708432, 2040.8118707522854)
(1864.5799547641948, 2040.703489745662)
(1864.6046755363827, 2040.6283704223606)
(1864.6195384422838, 2040.5832653340105)
(1864.6245214542976, 2040.568152775354)
(1864.6245214542976, 2040.568152775354)
(1864.6245214542976, 2040.568152775354)
(1864.6245214542976, 2040.568152775354)
(1864.6245214542976, 2040.568152775354)
(1864.6245214542976, 2040.568152775354)
(1864.6271908030728, 2040.5641439579051)
(1864.6234097418837, 2040.411063347305)
(1864.5493506574571, 2039.7124685438644)
(1864.2812138729864, 2038.1429267640458)
(1863.7305132470478, 2035.7645881363835)
(1862.9446269411703, 2032.801679601795)
(1862.0482359921061, 2029.2352580280765)
(1861.133135181873, 2024.8304682506946)
(1860.2729672857943, 2019.5621788899098)
(1859.5431636923904, 2013.7239287499451)
(1858.9730020156258, 2007.5478671745727)
(1858.5397671743353, 2000.8717196593611)
(1858.217381866193, 1993.300302548229)
(1858.0052415680302, 1984.603241530467)
(1857.9160077217489, 1974.6910444696355)
(1857.9574177361742, 1963.5141079672153)
(1858.1263066827046, 1951.2895790181092)
(1858.407735235487, 1938.4269300150786)
(1858.785319796585, 1925.092845004704)
(1859.2513439200072, 1911.1370348879443)
(1859.8004122329876, 1896.4489016747623)
(1860.4247821041165, 1881.0696565183957)
(1861.1192328744644, 1865.0061924576248)
(1861.883984173899, 1848.1611929890282)
(1862.7244157995744, 1830.3569818949175)
(1863.4928411696028, 1811.5970983444122)
(1863.5913516463863, 1792.2439549532285)
(1862.2013254540414, 1772.5994395640482)
(1859.1144249342337, 1752.599551319082)
(1854.9545547633013, 1731.9368521900665)
(1850.4670054328408, 1710.3157629583975)
(1846.024284891751, 1687.7816911090326)
(1842.1015237155618, 1664.5550338525609)
(1839.7580408397182, 1640.6782494504946)
(1839.9157867917766, 1616.2230874755815)
(1842.4407105135265, 1591.2847358099516)
(1846.2922361084784, 1565.7838632590679)
(1850.482096947664, 1539.450172538739)
(1854.6544715070604, 1512.09287465542)
(1858.7677841719803, 1483.8730901649606)
(1862.8158771031015, 1454.8982625301783)
(1866.8304095006326, 1425.0112028057224)
(1870.8447367784172, 1394.01625037154)
(1874.8847990491806, 1361.7442037468127)
(1878.9646504018579, 1328.1069557125738)
(1883.0733848966147, 1293.2233695528507)
(1887.1958582011523, 1257.255606975756)
(1891.340843260266, 1220.1646593755422)
(1895.5120397772794, 1181.963251204875)
(1899.65751717021, 1143.1915182725984)
(1903.6811148033962, 1104.8421537945146)
(1907.5261857269838, 1067.565574133857)
(1911.2108781890788, 1031.298165252229)
(1914.7648564960427, 995.8466726372266)
(1918.1945499091976, 961.2250608167758)
(1921.5048436223215, 927.4490436624058)
(1924.7052843079373, 894.4776905767042)
(1927.7956799411118, 862.3629044894226)
(1930.7719064927855, 831.1907470310016)
(1933.64154420236, 800.9197253036123)
(1936.4195945807642, 771.4238400374404)
(1939.1247394129787, 742.5301909591687)
(1942.0891800772956, 713.9358059434634)
(1946.08738357614, 685.1216050445079)
(1951.408778885067, 655.5841902407064)
(1957.4687569297912, 625.1575170127263)
(1963.7060538711794, 593.994139636185)
(1969.9697636387716, 562.2843444927222)
(1976.248591138913, 530.091192631348)
(1982.5216695868517, 497.5336657817204)
(1988.7536097384013, 464.81031510280945)
(1994.9314123852687, 432.0071928199322)
(2001.0580685541722, 399.12824710726414)
(2007.1075177314822, 366.3363142776842)
(2013.0155221442412, 334.0072308987087)
(2018.749341220348, 302.34961247972285)
(2024.330303438799, 271.27637716369543)
(2029.7801861713886, 240.69375455961298)
(2035.1156154701698, 210.53057203056264)
(2040.3568238281218, 180.69161011042112)
(2045.4911775324122, 151.26787184126397)
(2050.4613391585112, 122.60874996932084)
(2055.2472971072725, 94.84974361201355)
(2059.91445265662, 67.62910695466647)
(2064.5302792183325, 40.56671747653074)
(2068.893874150066, 13.528860574031004)
(2072.221755824252, -13.551428652813817)
(2073.654224549291, -40.47252777113273)
(2073.991411551777, -67.19632231505176)
};
\node[aircraft top,fill=black,draw=black, minimum width=1.5cm,rotate=0,scale = 0.3] at (axis cs:0.0, 0.0) {};;
\node[aircraft top,fill=black,draw=black,minimum width=1.5cm,rotate=-90,scale = 0.3] at (axis cs:1862.233953186023, 2048.554490129249) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{ra_1={mark=none},ra_2={mark=*, style={ra_2, mark size=1}},ra_3={mark=*, style={ra_3, mark size=1}},ra_4={mark=*, style={ra_4, mark size=1}},ra_5={mark=*, style={ra_5, mark size=1}}}}] coordinates {
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(0.0, 0.0) [ra_1]
(2.24682286985439e-14, 0.0) [ra_1]
(2.8356443927669857e-10, 0.0) [ra_1]
(8.581042743354945e-10, 0.0) [ra_1]
(1.4564191808195562e-9, 0.0) [ra_1]
(2.0834041488824113e-9, 0.0) [ra_1]
(2.7311121582355698e-9, 0.0) [ra_1]
(3.3948142149212653e-9, 0.0) [ra_1]
(4.07717898600406e-9, 0.0) [ra_1]
(4.7899175053900466e-9, 0.0) [ra_1]
(5.550796688940685e-9, 0.0) [ra_1]
(6.352765034365888e-9, 0.0) [ra_1]
(7.145454627545222e-9, 0.0) [ra_1]
(7.892952339582481e-9, 0.0) [ra_1]
(8.566678090808357e-9, 0.0) [ra_1]
(9.235126000913568e-9, 0.0) [ra_1]
(0.0010232812236060794, 0.0) [ra_1]
(0.02412488031546056, 0.0) [ra_1]
(0.10936389475141428, 0.0) [ra_1]
(0.2967949597228573, 0.0) [ra_1]
(0.6264728121829284, 0.0) [ra_1]
(1.138452307233115, 0.0) [ra_1]
(1.8727883659221196, 0.0) [ra_1]
(2.8695359403764087, 0.0) [ra_1]
(4.168749995204534, 0.0) [ra_1]
(5.810485498475025, 0.0) [ra_1]
(7.834797417742783, 0.0) [ra_1]
(10.281740718619211, 0.0) [ra_1]
(13.191370364601248, 0.0) [ra_1]
(16.603741317534144, 0.0) [ra_1]
(20.558908538425456, 0.0) [ra_1]
(25.096926988502535, 0.0) [ra_1]
(30.257851630486822, 0.0) [ra_1]
(36.0817374300523, 0.0) [ra_1]
(42.60863935723346, 0.0) [ra_1]
(49.878612386704816, 0.0) [ra_1]
(57.93171149288821, 0.0) [ra_1]
(66.80799162669925, 0.0) [ra_1]
(76.5475076402133, 0.0) [ra_1]
(87.19031413094046, 0.0) [ra_1]
(98.77646559326254, 0.0) [ra_1]
(111.33480318297927, 0.0) [ra_1]
(124.87414077209964, 0.0) [ra_1]
(139.39447836093495, 0.0) [ra_1]
(154.89581594957056, 0.0) [ra_1]
(171.37815353805416, 0.0) [ra_1]
(188.84149112641623, 0.0) [ra_1]
(207.2858287146779, 0.0) [ra_1]
(226.7111663028547, 0.0) [ra_1]
(247.11750389095846, 0.0) [ra_1]
(268.5048414789984, 0.0) [ra_1]
(290.873179066982, 0.0) [ra_1]
(314.2225166549154, 0.0) [ra_1]
(338.55285424280373, 0.0) [ra_3]
(363.86419183065135, 0.0) [ra_3]
(390.15652941846196, 0.0) [ra_3]
(417.4298670062389, 0.0) [ra_3]
(445.68420459398493, 0.0) [ra_3]
(474.91954218170264, 0.0) [ra_3]
(505.1358797693943, 0.0) [ra_4]
(536.3332173570618, 0.0) [ra_4]
(568.5115549447072, 0.0) [ra_4]
(601.670892532332, 0.0) [ra_4]
(635.8112301199377, 0.0) [ra_5]
(670.9325677075258, 0.0) [ra_5]
(707.0349052950976, 0.0) [ra_4]
(744.1182428826542, 0.0) [ra_4]
(782.1825804701965, 0.0) [ra_4]
(821.2279180577257, 0.0) [ra_4]
(861.2542556452427, 0.0) [ra_4]
(902.2615932327483, 0.0) [ra_4]
(944.2499308202433, 0.0) [ra_4]
(986.7287684077334, 0.0) [ra_4]
(1029.2076059952235, 0.0) [ra_4]
(1071.6864435827135, 0.0) [ra_4]
(1114.1652811702036, 0.0) [ra_4]
(1156.6441187576936, 0.0) [ra_1]
(1199.1229563451836, 0.0) [ra_3]
(1241.6017939326737, 0.0) [ra_3]
(1284.0806315201637, 0.0) [ra_3]
(1326.5594691076537, 0.0) [ra_3]
(1369.0383066951438, 0.0) [ra_3]
(1411.5171442826338, 0.0) [ra_3]
(1453.9959818701238, 0.0) [ra_3]
(1496.4748194576139, 0.0) [ra_3]
(1538.953657045104, 0.0) [ra_3]
(1581.432494632594, 0.0) [ra_3]
(1623.911332220084, 0.0) [ra_3]
(1666.390169807574, 0.0) [ra_1]
(1708.869007395064, 0.0) [ra_1]
(1751.347844982554, 0.0) [ra_1]
(1793.826682570044, 0.0) [ra_1]
(1836.3055201575341, 0.0) [ra_1]
(1878.7843577450242, 0.0) [ra_1]
(1921.2631953325142, 0.0) [ra_1]
(1963.7420329200042, 0.0) [ra_1]
(2006.2208705074943, 0.0) [ra_1]
(2048.6997080949845, 0.0) [ra_1]
(2091.1785456824746, 0.0) [ra_1]
(2133.6573832699646, 0.0) [ra_1]
(2176.1362208574546, 0.0) [ra_1]
};
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{ra_1={mark=none},ra_2={mark=*, style={ra_2, mark size=1}},ra_3={mark=*, style={ra_3, mark size=1}},ra_4={mark=*, style={ra_4, mark size=1}},ra_5={mark=*, style={ra_5, mark size=1}}}}] coordinates {
(1862.233953186023, 2048.554490129249) [ra_1]
(1862.247035724649, 2048.5157015283958) [ra_1]
(1862.2760252491084, 2048.41753580379) [ra_1]
(1862.3189409139275, 2048.263032145591) [ra_1]
(1862.3687921516785, 2048.0809803776374) [ra_1]
(1862.4247897314829, 2047.8764722425212) [ra_1]
(1862.4921015479717, 2047.628848645539) [ra_1]
(1862.578483769115, 2047.3107665975463) [ra_1]
(1862.6928769225192, 2046.894762759082) [ra_1]
(1862.8406361460134, 2046.3672205504383) [ra_1]
(1863.0184417393025, 2045.7449704996602) [ra_1]
(1863.2109225166882, 2045.0846136444713) [ra_1]
(1863.3971900840481, 2044.4575608978726) [ra_1]
(1863.5670025833876, 2043.895907589702) [ra_1]
(1863.7218041738429, 2043.3916275250062) [ra_1]
(1863.8650824153135, 2042.9308650450866) [ra_1]
(1863.9987884674551, 2042.5056452852648) [ra_1]
(1864.1221237753148, 2042.1171466608675) [ra_1]
(1864.2341359480706, 2041.76729955971) [ra_1]
(1864.3354822060203, 2041.4530972431085) [ra_1]
(1864.4239357738509, 2041.180528353037) [ra_1]
(1864.4939409361489, 2040.9658574093728) [ra_1]
(1864.5443595708432, 2040.8118707522854) [ra_1]
(1864.5799547641948, 2040.703489745662) [ra_1]
(1864.6046755363827, 2040.6283704223606) [ra_1]
(1864.6195384422838, 2040.5832653340105) [ra_1]
(1864.6245214542976, 2040.568152775354) [ra_1]
(1864.6245214542976, 2040.568152775354) [ra_1]
(1864.6245214542976, 2040.568152775354) [ra_1]
(1864.6245214542976, 2040.568152775354) [ra_1]
(1864.6245214542976, 2040.568152775354) [ra_1]
(1864.6245214542976, 2040.568152775354) [ra_1]
(1864.6271908030728, 2040.5641439579051) [ra_1]
(1864.6234097418837, 2040.411063347305) [ra_1]
(1864.5493506574571, 2039.7124685438644) [ra_1]
(1864.2812138729864, 2038.1429267640458) [ra_1]
(1863.7305132470478, 2035.7645881363835) [ra_1]
(1862.9446269411703, 2032.801679601795) [ra_1]
(1862.0482359921061, 2029.2352580280765) [ra_1]
(1861.133135181873, 2024.8304682506946) [ra_1]
(1860.2729672857943, 2019.5621788899098) [ra_1]
(1859.5431636923904, 2013.7239287499451) [ra_1]
(1858.9730020156258, 2007.5478671745727) [ra_1]
(1858.5397671743353, 2000.8717196593611) [ra_1]
(1858.217381866193, 1993.300302548229) [ra_1]
(1858.0052415680302, 1984.603241530467) [ra_1]
(1857.9160077217489, 1974.6910444696355) [ra_1]
(1857.9574177361742, 1963.5141079672153) [ra_1]
(1858.1263066827046, 1951.2895790181092) [ra_1]
(1858.407735235487, 1938.4269300150786) [ra_1]
(1858.785319796585, 1925.092845004704) [ra_1]
(1859.2513439200072, 1911.1370348879443) [ra_1]
(1859.8004122329876, 1896.4489016747623) [ra_1]
(1860.4247821041165, 1881.0696565183957) [ra_1]
(1861.1192328744644, 1865.0061924576248) [ra_1]
(1861.883984173899, 1848.1611929890282) [ra_1]
(1862.7244157995744, 1830.3569818949175) [ra_1]
(1863.4928411696028, 1811.5970983444122) [ra_1]
(1863.5913516463863, 1792.2439549532285) [ra_1]
(1862.2013254540414, 1772.5994395640482) [ra_1]
(1859.1144249342337, 1752.599551319082) [ra_1]
(1854.9545547633013, 1731.9368521900665) [ra_1]
(1850.4670054328408, 1710.3157629583975) [ra_1]
(1846.024284891751, 1687.7816911090326) [ra_1]
(1842.1015237155618, 1664.5550338525609) [ra_1]
(1839.7580408397182, 1640.6782494504946) [ra_1]
(1839.9157867917766, 1616.2230874755815) [ra_1]
(1842.4407105135265, 1591.2847358099516) [ra_1]
(1846.2922361084784, 1565.7838632590679) [ra_1]
(1850.482096947664, 1539.450172538739) [ra_1]
(1854.6544715070604, 1512.09287465542) [ra_1]
(1858.7677841719803, 1483.8730901649606) [ra_1]
(1862.8158771031015, 1454.8982625301783) [ra_1]
(1866.8304095006326, 1425.0112028057224) [ra_1]
(1870.8447367784172, 1394.01625037154) [ra_1]
(1874.8847990491806, 1361.7442037468127) [ra_1]
(1878.9646504018579, 1328.1069557125738) [ra_1]
(1883.0733848966147, 1293.2233695528507) [ra_1]
(1887.1958582011523, 1257.255606975756) [ra_1]
(1891.340843260266, 1220.1646593755422) [ra_1]
(1895.5120397772794, 1181.963251204875) [ra_1]
(1899.65751717021, 1143.1915182725984) [ra_1]
(1903.6811148033962, 1104.8421537945146) [ra_1]
(1907.5261857269838, 1067.565574133857) [ra_1]
(1911.2108781890788, 1031.298165252229) [ra_1]
(1914.7648564960427, 995.8466726372266) [ra_1]
(1918.1945499091976, 961.2250608167758) [ra_1]
(1921.5048436223215, 927.4490436624058) [ra_1]
(1924.7052843079373, 894.4776905767042) [ra_1]
(1927.7956799411118, 862.3629044894226) [ra_1]
(1930.7719064927855, 831.1907470310016) [ra_1]
(1933.64154420236, 800.9197253036123) [ra_1]
(1936.4195945807642, 771.4238400374404) [ra_1]
(1939.1247394129787, 742.5301909591687) [ra_1]
(1942.0891800772956, 713.9358059434634) [ra_1]
(1946.08738357614, 685.1216050445079) [ra_1]
(1951.408778885067, 655.5841902407064) [ra_1]
(1957.4687569297912, 625.1575170127263) [ra_1]
(1963.7060538711794, 593.994139636185) [ra_1]
(1969.9697636387716, 562.2843444927222) [ra_1]
(1976.248591138913, 530.091192631348) [ra_1]
(1982.5216695868517, 497.5336657817204) [ra_1]
(1988.7536097384013, 464.81031510280945) [ra_1]
(1994.9314123852687, 432.0071928199322) [ra_1]
(2001.0580685541722, 399.12824710726414) [ra_1]
(2007.1075177314822, 366.3363142776842) [ra_1]
(2013.0155221442412, 334.0072308987087) [ra_1]
(2018.749341220348, 302.34961247972285) [ra_1]
(2024.330303438799, 271.27637716369543) [ra_1]
(2029.7801861713886, 240.69375455961298) [ra_1]
(2035.1156154701698, 210.53057203056264) [ra_1]
(2040.3568238281218, 180.69161011042112) [ra_1]
(2045.4911775324122, 151.26787184126397) [ra_1]
(2050.4613391585112, 122.60874996932084) [ra_1]
(2055.2472971072725, 94.84974361201355) [ra_1]
(2059.91445265662, 67.62910695466647) [ra_1]
(2064.5302792183325, 40.56671747653074) [ra_1]
(2068.893874150066, 13.528860574031004) [ra_1]
(2072.221755824252, -13.551428652813817) [ra_1]
(2073.654224549291, -40.47252777113273) [ra_1]
(2073.991411551777, -67.19632231505176) [ra_1]
};
\nextgroupplot [height = {6cm}, ylabel = {Altitude (ft)}, title = {Vertical Profile}, xlabel = {Time (s)}, width = {9cm}]\addplot+ [mark = {none}, black]coordinates {
(0.0, 4.989933998405547e-13)
(1.0, 0.7721097101305343)
(2.0, 3.0071632653911706)
(3.0, 6.542610037579323)
(4.0, 11.215900073312488)
(5.0, 16.864483657228515)
(6.0, 23.32581124407473)
(7.0, 30.43733350728599)
(8.0, 38.03650146442636)
(9.0, 45.9607665679366)
(10.0, 54.04758061675069)
(11.0, 62.13439552701469)
(12.0, 70.05866309166562)
(13.0, 77.65783477538017)
(14.0, 84.76936161601928)
(15.0, 91.23069421001566)
(16.0, 96.87928271320907)
(17.0, 101.55257705746112)
(18.0, 105.08802722940094)
(19.0, 107.32308327250286)
(20.0, 108.09519401656968)
(21.0, 108.0951940165699)
(22.0, 112.17005616538077)
(23.0, 120.31977953946358)
(24.0, 128.46950199763268)
(25.0, 136.6192245091237)
(26.0, 144.7689470996602)
(27.0, 152.91866974557757)
(28.0, 161.06839242956184)
(29.0, 169.21811514210006)
(30.0, 177.36783787693824)
(31.0, 185.51756062932745)
(32.0, 193.66728339682334)
(33.0, 201.81700617733898)
(34.0, 209.96672896338092)
(35.0, 218.1164517412811)
(36.0, 226.26599153964042)
(37.0, 234.41158379817568)
(38.0, 242.5460661254715)
(39.0, 250.66227692736783)
(40.0, 258.7530545918923)
(41.0, 266.81123748639794)
(42.0, 274.82966396721866)
(43.0, 282.801172386295)
(44.0, 290.71860109484624)
(45.0, 298.5747884452218)
(46.0, 306.36257279171093)
(47.0, 314.07479249075504)
(48.0, 321.7042859008134)
(49.0, 329.2438913820259)
(50.0, 336.68644729576386)
(51.0, 344.0247920041194)
(52.0, 351.2517638693562)
(53.0, 358.3602012533259)
(54.0, 365.34294251687436)
(55.0, 372.1928260194099)
(56.0, 378.9026901193583)
(57.0, 385.46537317791245)
(58.0, 391.8737135722203)
(59.0, 398.12054972321397)
(60.0, 404.19872006885964)
(61.0, 410.10306793969727)
(62.0, 415.8320174532256)
(63.0, 421.38556860937234)
(64.0, 426.76372141195503)
(65.0, 431.9664758688604)
(66.0, 436.9938319913477)
(67.0, 441.84578979242553)
(68.0, 446.5223492844853)
(69.0, 451.0235104766103)
(70.0, 455.3492733723255)
(71.0, 459.49963796914165)
(72.0, 463.4746042614868)
(73.0, 467.2741722465273)
(74.0, 470.8983419273361)
(75.0, 474.34711330749826)
(76.0, 477.62048638166186)
(77.0, 480.7184611350945)
(78.0, 483.6410375580951)
(79.0, 487.14180952008786)
(80.0, 491.30847618675455)
(81.0, 495.47514285342123)
(82.0, 499.6418095200879)
(83.0, 505.4751428534213)
(84.0, 512.9751428534213)
(85.0, 520.4751428534213)
(86.0, 527.9751428534213)
(87.0, 535.4751428534213)
(88.0, 542.9751428534213)
(89.0, 550.4751428534213)
(90.0, 557.9751428534213)
(91.0, 565.4751428534213)
(92.0, 572.9751428534213)
(93.0, 580.4751428534213)
(94.0, 587.9751428534213)
(95.0, 595.4751428534213)
(96.0, 602.9751428534213)
(97.0, 610.4751428534213)
(98.0, 617.9751428534213)
(99.0, 625.4751428534213)
(100.0, 632.9751428534213)
(101.0, 640.4751428534213)
(102.0, 647.9751428534213)
(103.0, 655.4751428534213)
(104.0, 662.9751428534213)
(105.0, 670.4751428534213)
(106.0, 677.9751428534213)
(107.0, 685.4751428534213)
(108.0, 692.9751428534213)
(109.0, 700.4751428534213)
(110.0, 707.9751428534213)
(111.0, 715.4751428534213)
(112.0, 722.9751428534213)
(113.0, 730.4751428534213)
(114.0, 737.9751428534213)
(115.0, 745.4751428534213)
(116.0, 752.9751428534213)
(117.0, 760.4751428534213)
(118.0, 767.9751428534213)
(119.0, 775.4751428534213)
(120.0, 782.9751428534213)
};
\addplot+ [mark = {none}, black]coordinates {
(0.0, 188.7059554210511)
(1.0, 188.71111637634834)
(2.0, 188.71111637634834)
(3.0, 188.71111637634834)
(4.0, 188.71111637634834)
(5.0, 188.71111637634834)
(6.0, 188.71111637634834)
(7.0, 188.71111637634834)
(8.0, 188.71111637634834)
(9.0, 188.7332560410661)
(10.0, 188.851655877954)
(11.0, 189.05709222669333)
(12.0, 189.27066272992505)
(13.0, 189.46075945753722)
(14.0, 190.69214024954448)
(15.0, 193.24906111231434)
(16.0, 195.13085089038117)
(17.0, 196.171478944218)
(18.0, 197.91308775140027)
(19.0, 200.3522113775045)
(20.0, 202.62116880061166)
(21.0, 204.35390688732485)
(22.0, 206.13792126822904)
(23.0, 208.27359221351884)
(24.0, 210.40185368737042)
(25.0, 213.0821657104613)
(26.0, 215.98569301490983)
(27.0, 218.09282333109735)
(28.0, 219.71487219607042)
(29.0, 221.69730800907809)
(30.0, 224.33195873455287)
(31.0, 226.57748556502492)
(32.0, 228.6603756829865)
(33.0, 231.98533160225492)
(34.0, 235.4551074735952)
(35.0, 237.65521988777044)
(36.0, 239.2103417615637)
(37.0, 241.5188106492255)
(38.0, 244.34019828438494)
(39.0, 246.6816677635456)
(40.0, 249.14804310084963)
(41.0, 251.82419531054546)
(42.0, 254.16494117927567)
(43.0, 256.5230279390259)
(44.0, 259.88764119915703)
(45.0, 263.51788200636855)
(46.0, 266.5722218784155)
(47.0, 270.1285246770021)
(48.0, 274.01601524650226)
(49.0, 277.6496545693121)
(50.0, 280.4575260497724)
(51.0, 281.9061145963262)
(52.0, 283.8713119656913)
(53.0, 286.7332326823502)
(54.0, 288.52286399653775)
(55.0, 290.41835254917527)
(56.0, 293.90211213890774)
(57.0, 297.9576381049439)
(58.0, 301.86771715728736)
(59.0, 305.5991163690032)
(60.0, 309.1352139548978)
(61.0, 312.1650829603556)
(62.0, 315.14785798508245)
(63.0, 318.86251427642895)
(64.0, 322.5742388001292)
(65.0, 326.0004813176335)
(66.0, 329.8091939678972)
(67.0, 332.8447162137422)
(68.0, 334.7460286579139)
(69.0, 336.8506728221525)
(70.0, 339.0662178420568)
(71.0, 340.90016204818807)
(72.0, 342.9493151205456)
(73.0, 346.13128158830267)
(74.0, 349.34380818792437)
(75.0, 351.6188231294156)
(76.0, 353.95072684910855)
(77.0, 356.21008373281865)
(78.0, 358.03335778191394)
(79.0, 359.8076928812313)
(80.0, 361.3912679156303)
(81.0, 362.76924682122734)
(82.0, 364.94735963993656)
(83.0, 368.56587435196724)
(84.0, 371.82692465646795)
(85.0, 373.55532387703073)
(86.0, 375.8175724129812)
(87.0, 379.0422742329508)
(88.0, 381.26273252820937)
(89.0, 383.39157603149664)
(90.0, 386.44083430354016)
(91.0, 389.14254535290746)
(92.0, 391.8549340281026)
(93.0, 394.9378474874981)
(94.0, 397.8709786730564)
(95.0, 400.6172064556435)
(96.0, 403.6347472218719)
(97.0, 406.8478113772334)
(98.0, 409.385737079692)
(99.0, 412.023712834745)
(100.0, 415.16956395361416)
(101.0, 418.40685124576675)
(102.0, 422.1536348102201)
(103.0, 425.4360435589728)
(104.0, 427.7304193557056)
(105.0, 430.8845888560326)
(106.0, 434.79669430218104)
(107.0, 437.4816654929122)
(108.0, 439.49002664697304)
(109.0, 441.67937167120357)
(110.0, 443.09710919710136)
(111.0, 444.8437846116148)
(112.0, 447.7062374910726)
(113.0, 450.2457473906997)
(114.0, 452.86739262882924)
(115.0, 455.7854551582877)
(116.0, 457.9722948273806)
(117.0, 460.0601293442484)
(118.0, 463.18953696170337)
(119.0, 466.6951449216046)
(120.0, 469.93614844323855)
};
\node[aircraft side,fill=black,draw=black, minimum width=1.5cm,rotate=0,scale = 0.3] at (axis cs:0.0, 4.989933998405547e-13) {};;
\node[aircraft side,fill=black,draw=black,minimum width=1.5cm,rotate=0,scale = 0.3] at (axis cs:0.0, 188.7059554210511) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{ra_1={mark=none},ra_2={mark=*, style={ra_2, mark size=1}},ra_3={mark=*, style={ra_3, mark size=1}},ra_4={mark=*, style={ra_4, mark size=1}},ra_5={mark=*, style={ra_5, mark size=1}}}}] coordinates {
(0.0, 4.989933998405547e-13) [ra_1]
(1.0, 0.7721097101305343) [ra_1]
(2.0, 3.0071632653911706) [ra_1]
(3.0, 6.542610037579323) [ra_1]
(4.0, 11.215900073312488) [ra_1]
(5.0, 16.864483657228515) [ra_1]
(6.0, 23.32581124407473) [ra_1]
(7.0, 30.43733350728599) [ra_1]
(8.0, 38.03650146442636) [ra_1]
(9.0, 45.9607665679366) [ra_1]
(10.0, 54.04758061675069) [ra_1]
(11.0, 62.13439552701469) [ra_1]
(12.0, 70.05866309166562) [ra_1]
(13.0, 77.65783477538017) [ra_1]
(14.0, 84.76936161601928) [ra_1]
(15.0, 91.23069421001566) [ra_1]
(16.0, 96.87928271320907) [ra_1]
(17.0, 101.55257705746112) [ra_1]
(18.0, 105.08802722940094) [ra_1]
(19.0, 107.32308327250286) [ra_1]
(20.0, 108.09519401656968) [ra_1]
(21.0, 108.0951940165699) [ra_1]
(22.0, 112.17005616538077) [ra_1]
(23.0, 120.31977953946358) [ra_1]
(24.0, 128.46950199763268) [ra_1]
(25.0, 136.6192245091237) [ra_1]
(26.0, 144.7689470996602) [ra_1]
(27.0, 152.91866974557757) [ra_1]
(28.0, 161.06839242956184) [ra_1]
(29.0, 169.21811514210006) [ra_1]
(30.0, 177.36783787693824) [ra_1]
(31.0, 185.51756062932745) [ra_1]
(32.0, 193.66728339682334) [ra_1]
(33.0, 201.81700617733898) [ra_1]
(34.0, 209.96672896338092) [ra_1]
(35.0, 218.1164517412811) [ra_1]
(36.0, 226.26599153964042) [ra_1]
(37.0, 234.41158379817568) [ra_1]
(38.0, 242.5460661254715) [ra_1]
(39.0, 250.66227692736783) [ra_1]
(40.0, 258.7530545918923) [ra_1]
(41.0, 266.81123748639794) [ra_1]
(42.0, 274.82966396721866) [ra_1]
(43.0, 282.801172386295) [ra_1]
(44.0, 290.71860109484624) [ra_1]
(45.0, 298.5747884452218) [ra_1]
(46.0, 306.36257279171093) [ra_1]
(47.0, 314.07479249075504) [ra_1]
(48.0, 321.7042859008134) [ra_1]
(49.0, 329.2438913820259) [ra_1]
(50.0, 336.68644729576386) [ra_1]
(51.0, 344.0247920041194) [ra_1]
(52.0, 351.2517638693562) [ra_1]
(53.0, 358.3602012533259) [ra_1]
(54.0, 365.34294251687436) [ra_1]
(55.0, 372.1928260194099) [ra_1]
(56.0, 378.9026901193583) [ra_1]
(57.0, 385.46537317791245) [ra_1]
(58.0, 391.8737135722203) [ra_1]
(59.0, 398.12054972321397) [ra_1]
(60.0, 404.19872006885964) [ra_1]
(61.0, 410.10306793969727) [ra_1]
(62.0, 415.8320174532256) [ra_1]
(63.0, 421.38556860937234) [ra_1]
(64.0, 426.76372141195503) [ra_1]
(65.0, 431.9664758688604) [ra_1]
(66.0, 436.9938319913477) [ra_1]
(67.0, 441.84578979242553) [ra_1]
(68.0, 446.5223492844853) [ra_1]
(69.0, 451.0235104766103) [ra_1]
(70.0, 455.3492733723255) [ra_1]
(71.0, 459.49963796914165) [ra_1]
(72.0, 463.4746042614868) [ra_1]
(73.0, 467.2741722465273) [ra_3]
(74.0, 470.8983419273361) [ra_3]
(75.0, 474.34711330749826) [ra_3]
(76.0, 477.62048638166186) [ra_3]
(77.0, 480.7184611350945) [ra_3]
(78.0, 483.6410375580951) [ra_3]
(79.0, 487.14180952008786) [ra_4]
(80.0, 491.30847618675455) [ra_4]
(81.0, 495.47514285342123) [ra_4]
(82.0, 499.6418095200879) [ra_4]
(83.0, 505.4751428534213) [ra_5]
(84.0, 512.9751428534213) [ra_5]
(85.0, 520.4751428534213) [ra_4]
(86.0, 527.9751428534213) [ra_4]
(87.0, 535.4751428534213) [ra_4]
(88.0, 542.9751428534213) [ra_4]
(89.0, 550.4751428534213) [ra_4]
(90.0, 557.9751428534213) [ra_4]
(91.0, 565.4751428534213) [ra_4]
(92.0, 572.9751428534213) [ra_4]
(93.0, 580.4751428534213) [ra_4]
(94.0, 587.9751428534213) [ra_4]
(95.0, 595.4751428534213) [ra_4]
(96.0, 602.9751428534213) [ra_1]
(97.0, 610.4751428534213) [ra_3]
(98.0, 617.9751428534213) [ra_3]
(99.0, 625.4751428534213) [ra_3]
(100.0, 632.9751428534213) [ra_3]
(101.0, 640.4751428534213) [ra_3]
(102.0, 647.9751428534213) [ra_3]
(103.0, 655.4751428534213) [ra_3]
(104.0, 662.9751428534213) [ra_3]
(105.0, 670.4751428534213) [ra_3]
(106.0, 677.9751428534213) [ra_3]
(107.0, 685.4751428534213) [ra_3]
(108.0, 692.9751428534213) [ra_1]
(109.0, 700.4751428534213) [ra_1]
(110.0, 707.9751428534213) [ra_1]
(111.0, 715.4751428534213) [ra_1]
(112.0, 722.9751428534213) [ra_1]
(113.0, 730.4751428534213) [ra_1]
(114.0, 737.9751428534213) [ra_1]
(115.0, 745.4751428534213) [ra_1]
(116.0, 752.9751428534213) [ra_1]
(117.0, 760.4751428534213) [ra_1]
(118.0, 767.9751428534213) [ra_1]
(119.0, 775.4751428534213) [ra_1]
(120.0, 782.9751428534213) [ra_1]
};
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{ra_1={mark=none},ra_2={mark=*, style={ra_2, mark size=1}},ra_3={mark=*, style={ra_3, mark size=1}},ra_4={mark=*, style={ra_4, mark size=1}},ra_5={mark=*, style={ra_5, mark size=1}}}}] coordinates {
(0.0, 188.7059554210511) [ra_1]
(1.0, 188.71111637634834) [ra_1]
(2.0, 188.71111637634834) [ra_1]
(3.0, 188.71111637634834) [ra_1]
(4.0, 188.71111637634834) [ra_1]
(5.0, 188.71111637634834) [ra_1]
(6.0, 188.71111637634834) [ra_1]
(7.0, 188.71111637634834) [ra_1]
(8.0, 188.71111637634834) [ra_1]
(9.0, 188.7332560410661) [ra_1]
(10.0, 188.851655877954) [ra_1]
(11.0, 189.05709222669333) [ra_1]
(12.0, 189.27066272992505) [ra_1]
(13.0, 189.46075945753722) [ra_1]
(14.0, 190.69214024954448) [ra_1]
(15.0, 193.24906111231434) [ra_1]
(16.0, 195.13085089038117) [ra_1]
(17.0, 196.171478944218) [ra_1]
(18.0, 197.91308775140027) [ra_1]
(19.0, 200.3522113775045) [ra_1]
(20.0, 202.62116880061166) [ra_1]
(21.0, 204.35390688732485) [ra_1]
(22.0, 206.13792126822904) [ra_1]
(23.0, 208.27359221351884) [ra_1]
(24.0, 210.40185368737042) [ra_1]
(25.0, 213.0821657104613) [ra_1]
(26.0, 215.98569301490983) [ra_1]
(27.0, 218.09282333109735) [ra_1]
(28.0, 219.71487219607042) [ra_1]
(29.0, 221.69730800907809) [ra_1]
(30.0, 224.33195873455287) [ra_1]
(31.0, 226.57748556502492) [ra_1]
(32.0, 228.6603756829865) [ra_1]
(33.0, 231.98533160225492) [ra_1]
(34.0, 235.4551074735952) [ra_1]
(35.0, 237.65521988777044) [ra_1]
(36.0, 239.2103417615637) [ra_1]
(37.0, 241.5188106492255) [ra_1]
(38.0, 244.34019828438494) [ra_1]
(39.0, 246.6816677635456) [ra_1]
(40.0, 249.14804310084963) [ra_1]
(41.0, 251.82419531054546) [ra_1]
(42.0, 254.16494117927567) [ra_1]
(43.0, 256.5230279390259) [ra_1]
(44.0, 259.88764119915703) [ra_1]
(45.0, 263.51788200636855) [ra_1]
(46.0, 266.5722218784155) [ra_1]
(47.0, 270.1285246770021) [ra_1]
(48.0, 274.01601524650226) [ra_1]
(49.0, 277.6496545693121) [ra_1]
(50.0, 280.4575260497724) [ra_1]
(51.0, 281.9061145963262) [ra_1]
(52.0, 283.8713119656913) [ra_1]
(53.0, 286.7332326823502) [ra_1]
(54.0, 288.52286399653775) [ra_1]
(55.0, 290.41835254917527) [ra_1]
(56.0, 293.90211213890774) [ra_1]
(57.0, 297.9576381049439) [ra_1]
(58.0, 301.86771715728736) [ra_1]
(59.0, 305.5991163690032) [ra_1]
(60.0, 309.1352139548978) [ra_1]
(61.0, 312.1650829603556) [ra_1]
(62.0, 315.14785798508245) [ra_1]
(63.0, 318.86251427642895) [ra_1]
(64.0, 322.5742388001292) [ra_1]
(65.0, 326.0004813176335) [ra_1]
(66.0, 329.8091939678972) [ra_1]
(67.0, 332.8447162137422) [ra_1]
(68.0, 334.7460286579139) [ra_1]
(69.0, 336.8506728221525) [ra_1]
(70.0, 339.0662178420568) [ra_1]
(71.0, 340.90016204818807) [ra_1]
(72.0, 342.9493151205456) [ra_1]
(73.0, 346.13128158830267) [ra_1]
(74.0, 349.34380818792437) [ra_1]
(75.0, 351.6188231294156) [ra_1]
(76.0, 353.95072684910855) [ra_1]
(77.0, 356.21008373281865) [ra_1]
(78.0, 358.03335778191394) [ra_1]
(79.0, 359.8076928812313) [ra_1]
(80.0, 361.3912679156303) [ra_1]
(81.0, 362.76924682122734) [ra_1]
(82.0, 364.94735963993656) [ra_1]
(83.0, 368.56587435196724) [ra_1]
(84.0, 371.82692465646795) [ra_1]
(85.0, 373.55532387703073) [ra_1]
(86.0, 375.8175724129812) [ra_1]
(87.0, 379.0422742329508) [ra_1]
(88.0, 381.26273252820937) [ra_1]
(89.0, 383.39157603149664) [ra_1]
(90.0, 386.44083430354016) [ra_1]
(91.0, 389.14254535290746) [ra_1]
(92.0, 391.8549340281026) [ra_1]
(93.0, 394.9378474874981) [ra_1]
(94.0, 397.8709786730564) [ra_1]
(95.0, 400.6172064556435) [ra_1]
(96.0, 403.6347472218719) [ra_1]
(97.0, 406.8478113772334) [ra_1]
(98.0, 409.385737079692) [ra_1]
(99.0, 412.023712834745) [ra_1]
(100.0, 415.16956395361416) [ra_1]
(101.0, 418.40685124576675) [ra_1]
(102.0, 422.1536348102201) [ra_1]
(103.0, 425.4360435589728) [ra_1]
(104.0, 427.7304193557056) [ra_1]
(105.0, 430.8845888560326) [ra_1]
(106.0, 434.79669430218104) [ra_1]
(107.0, 437.4816654929122) [ra_1]
(108.0, 439.49002664697304) [ra_1]
(109.0, 441.67937167120357) [ra_1]
(110.0, 443.09710919710136) [ra_1]
(111.0, 444.8437846116148) [ra_1]
(112.0, 447.7062374910726) [ra_1]
(113.0, 450.2457473906997) [ra_1]
(114.0, 452.86739262882924) [ra_1]
(115.0, 455.7854551582877) [ra_1]
(116.0, 457.9722948273806) [ra_1]
(117.0, 460.0601293442484) [ra_1]
(118.0, 463.18953696170337) [ra_1]
(119.0, 466.6951449216046) [ra_1]
(120.0, 469.93614844323855) [ra_1]
};
\end{groupplot}

\end{tikzpicture}

